Moment generating functions in combinatorial optimization: Bipartite matching

In a random model of minimum cost bipartite matching based on exponentially distributed edge costs, we show that the distribution of the cost of the optimal solution can be computed efficiently. The distribution is represented by its moment generating function, which in this model is always a rational function. The complex zeros of this function are of interest as the lack of zeros near the origin indicates a certain regularity of the distribution. We propose a conjecture according to which these moment generating functions never have complex zeros of smaller modulus than their first pole. For minimum cost perfect matching, also known as the assignment problem, such a zero-free disk would imply a Gaussian scaling limit.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    xlabel = {cost}, %\(x\),
    ylabel = {density},
]
\addplot [
    color=blue
    ]
    coordinates
    {
                        (0, 1.0000)
                       (0.02, 0.9802)
                       (0.04, 0.9608)
                       (0.06, 0.9418)
                       (0.08, 0.9231)
                       (0.10, 0.9048)
                       (0.12, 0.8869)
                       (0.14, 0.8694)
                       (0.16, 0.8521)
                       (0.18, 0.8353)
                       (0.20, 0.8187)
                       (0.22, 0.8025)
                       (0.24, 0.7866)
                       (0.26, 0.7711)
                       (0.28, 0.7558)
                       (0.30, 0.7408)
                       (0.32, 0.7261)
                       (0.34, 0.7118)
                       (0.36, 0.6977)
                       (0.38, 0.6839)
                       (0.40, 0.6703)
                       (0.42, 0.6570)
                       (0.44, 0.6440)
                       (0.46, 0.6313)
                       (0.48, 0.6188)
                       (0.50, 0.6065)
                       (0.52, 0.5945)
                       (0.54, 0.5827)
                       (0.56, 0.5712)
                       (0.58, 0.5599)
                       (0.60, 0.5488)
                       (0.62, 0.5379)
                       (0.64, 0.5273)
                       (0.66, 0.5169)
                       (0.68, 0.5066)
                       (0.70, 0.4966)
                       (0.72, 0.4868)
                       (0.74, 0.4771)
                       (0.76, 0.4677)
                       (0.78, 0.4584)
                       (0.80, 0.4493)
                       (0.82, 0.4404) 
                       (0.84, 0.4317)
                       (0.86, 0.4232)
                       (0.88, 0.4148)
                       (0.90, 0.4066)
                       (0.92, 0.3985)
                       (0.94, 0.3906)
                       (0.96, 0.3829)
                       (0.98, 0.3753)
                       (1.00, 0.3679)
                       (1.02, 0.3606)
                       (1.04, 0.3535)
                       (1.06, 0.3465)
                       (1.08, 0.3396)
                       (1.10, 0.3329)
                       (1.12, 0.3263)
                       (1.14, 0.3198)
                       (1.16, 0.3135)
                       (1.18, 0.3073)
                       (1.20, 0.3012)
                       (1.22, 0.2952)
                       (1.24, 0.2894)
                       (1.26, 0.2837)
                       (1.28, 0.2780)
                       (1.30, 0.2725)
                       (1.32, 0.2671)
                       (1.34, 0.2618)
                       (1.36, 0.2567)
                       (1.38, 0.2516)
                       (1.40, 0.2466)
                       (1.42, 0.2417)
                       (1.44, 0.2369)
                       (1.46, 0.2322)
                       (1.48, 0.2276)
                       (1.50, 0.2231)
                       (1.52, 0.2187)
                       (1.54, 0.2144)
                       (1.56, 0.2101)
                       (1.58, 0.2060)
                       (1.60, 0.2019)
                       (1.62, 0.1979)
                       (1.64, 0.1940)
                       (1.66, 0.1901)
                       (1.68, 0.1864)
                       (1.70, 0.1827)
                       (1.72, 0.1791)
                       (1.74, 0.1755)
                       (1.76, 0.1720)
                       (1.78, 0.1686)
                       (1.80, 0.1653)
                       (1.82, 0.1620)
                       (1.84, 0.1588)
                       (1.86, 0.1557)
                       (1.88, 0.1526)
                       (1.90, 0.1496)
                       (1.92, 0.1466)
                       (1.94, 0.1437)
                       (1.96, 0.1409)
                       (1.98, 0.1381)
                       (2.00, 0.1353)
                       (2.02, 0.1327)
                       (2.04, 0.1300)
                       (2.06, 0.1275)
                       (2.08, 0.1249)
                       (2.10, 0.1225)
                       (2.12, 0.1200)
                       (2.14, 0.1177)
                       (2.16, 0.1153)
                       (2.18, 0.1130)
                       (2.20, 0.1108)
                       (2.22, 0.1086)
                       (2.24, 0.1065)
                       (2.26, 0.1044)
                       (2.28, 0.1023)
                       (2.30, 0.1003)
                       (2.32, 0.0983)
                       (2.34, 0.0963)
                       (2.36, 0.0944)
                       (2.38, 0.0926)
                       (2.40, 0.0907)
                       (2.42, 0.0889)
                       (2.44, 0.0872)
                       (2.46, 0.0854)
                       (2.48, 0.0837)
                       (2.50, 0.0821)
                       (2.52, 0.0805)
                       (2.54, 0.0789)
                       (2.56, 0.0773)
                       (2.58, 0.0758)
                       (2.60, 0.0743)
                       (2.62, 0.0728)
                       (2.64, 0.0714)
                       (2.66, 0.0699)
                       (2.68, 0.0686)
                       (2.70, 0.0672)
                       (2.72, 0.0659)
                       (2.74, 0.0646)
                       (2.76, 0.0633)
                       (2.78, 0.0620)
                       (2.80, 0.0608)
                       (2.82, 0.0596)
                       (2.84, 0.0584)
                       (2.86, 0.0573)
                       (2.88, 0.0561)
                       (2.90, 0.0550)
                       (2.92, 0.0539)
                       (2.94, 0.0529)
                       (2.96, 0.0518)
                       (2.98, 0.0508)
                       (3.00, 0.0498)
                       (3.02, 0.0488)
                       (3.04, 0.0478)
                       (3.06, 0.0469)
                       (3.08, 0.0460)
                       (3.10, 0.0450)
                       (3.12, 0.0442)
                       (3.14, 0.0433)
                       (3.16, 0.0424)
                       (3.18, 0.0416)
                       (3.20, 0.0408)
                       (3.22, 0.0400)
                       (3.24, 0.0392)
                       (3.26, 0.0384)
                       (3.28, 0.0376)
                       (3.30, 0.0369)
                       (3.32, 0.0362)
                       (3.34, 0.0354)
                       (3.36, 0.0347)
                       (3.38, 0.0340)
                       (3.40, 0.0334)
                       (3.42, 0.0327)
                       (3.44, 0.0321)
                       (3.46, 0.0314)
                       (3.48, 0.0308)
                       (3.50, 0.0302)
                       (3.52, 0.0296)
                       (3.54, 0.0290)
                       (3.56, 0.0284)
                       (3.58, 0.0279)
                       (3.60, 0.0273)
                       (3.62, 0.0268)
                       (3.64, 0.0263)
                       (3.66, 0.0257)
                       (3.68, 0.0252)
                       (3.70, 0.0247)
                       (3.72, 0.0242)
                       (3.74, 0.0238)
                       (3.76, 0.0233)
                       (3.78, 0.0228)
                       (3.80, 0.0224)
                       (3.82, 0.0219)
                       (3.84, 0.0215)
                       (3.86, 0.0211)
                       (3.88, 0.0207)
                       (3.90, 0.0202)
                       (3.92, 0.0198)
                       (3.94, 0.0194)
                       (3.96, 0.0191)
                       (3.98, 0.0187)
                       (4.00, 0.0183)
                       }; 
\addplot [
       color=blue
    ]
    coordinates
    {
                          (0, 0.)
                       (0.02, 0.0392)
                       (0.04, 0.0768)
                       (0.06, 0.1128)
                       (0.08, 0.1473)
                       (0.10, 0.1801)
                       (0.12, 0.2114)
                       (0.14, 0.2412)
                       (0.16, 0.2695)
                       (0.18, 0.2964)
                       (0.20, 0.3218)
                       (0.22, 0.3457)
                       (0.24, 0.3683)
                       (0.26, 0.3895)
                       (0.28, 0.4094)
                       (0.30, 0.4281)
                       (0.32, 0.4455)
                       (0.34, 0.4616)
                       (0.36, 0.4766)
                       (0.38, 0.4905)
                       (0.40, 0.5032)
                       (0.42, 0.5149)
                       (0.44, 0.5256)
                       (0.46, 0.5353)
                       (0.48, 0.5440)
                       (0.50, 0.5518)
                       (0.52, 0.5587)
                       (0.54, 0.5648)
                       (0.56, 0.5701)
                       (0.58, 0.5746)
                       (0.60, 0.5783)
                       (0.62, 0.5813)
                       (0.64, 0.5837)
                       (0.66, 0.5853)
                       (0.68, 0.5864)
                       (0.70, 0.5869)
                       (0.72, 0.5868)
                       (0.74, 0.5862)
                       (0.76, 0.5851)
                       (0.78, 0.5835)
                       (0.80, 0.5815)
                       (0.82, 0.5790)
                       (0.84, 0.5761)
                       (0.86, 0.5729)
                       (0.88, 0.5693)
                       (0.90, 0.5653)
                       (0.92, 0.5611)
                       (0.94, 0.5565)
                       (0.96, 0.5517)
                       (0.98, 0.5466)
                       (1.00, 0.5413)
                       (1.02, 0.5358)
                       (1.04, 0.5301)
                       (1.06, 0.5242)
                       (1.08, 0.5181)
                       (1.10, 0.5119)
                       (1.12, 0.5056)
                       (1.14, 0.4991)
                       (1.16, 0.4925)
                       (1.18, 0.4858)
                       (1.20, 0.4790)
                       (1.22, 0.4721)
                       (1.24, 0.4652)
                       (1.26, 0.4582)
                       (1.28, 0.4512)
                       (1.30, 0.4442)
                       (1.32, 0.4371)
                       (1.34, 0.4300)
                       (1.36, 0.4229)
                       (1.38, 0.4158)
                       (1.40, 0.4086)
                       (1.42, 0.4015)
                       (1.44, 0.3945)
                       (1.46, 0.3874)
                       (1.48, 0.3804)
                       (1.50, 0.3734)
                       (1.52, 0.3665)
                       (1.54, 0.3595)
                       (1.56, 0.3527)
                       (1.58, 0.3459)
                       (1.60, 0.3391)
                       (1.62, 0.3325)
                       (1.64, 0.3258)
                       (1.66, 0.3193)
                       (1.68, 0.3128)
                       (1.70, 0.3064)
                       (1.72, 0.3000)
                       (1.74, 0.2938)
                       (1.76, 0.2876)
                       (1.78, 0.2815)
                       (1.80, 0.2754)
                       (1.82, 0.2695)
                       (1.84, 0.2636)
                       (1.86, 0.2578)
                       (1.88, 0.2521)
                       (1.90, 0.2465)
                       (1.92, 0.2410)
                       (1.94, 0.2356)
                       (1.96, 0.2302)
                       (1.98, 0.2250)
                       (2.00, 0.2198)
                       (2.02, 0.2147)
                       (2.04, 0.2097)
                       (2.06, 0.2048)
                       (2.08, 0.2000)
                       (2.10, 0.1952)
                       (2.12, 0.1906)
                       (2.14, 0.1860)
                       (2.16, 0.1816)
                       (2.18, 0.1772)
                       (2.20, 0.1729)
                       (2.22, 0.1686)
                       (2.24, 0.1645)
                       (2.26, 0.1605)
                       (2.28, 0.1565)
                       (2.30, 0.1526)
                       (2.32, 0.1488)
                       (2.34, 0.1450)
                       (2.36, 0.1414)
                       (2.38, 0.1378)
                       (2.40, 0.1343)
                       (2.42, 0.1309)
                       (2.44, 0.1275)
                       (2.46, 0.1243)
                       (2.48, 0.1210)
                       (2.50, 0.1179)
                       (2.52, 0.1148)
                       (2.54, 0.1119)
                       (2.56, 0.1089)
                       (2.58, 0.1061)
                       (2.60, 0.1033)
                       (2.62, 0.1005)
                       (2.64, 0.0979)
                       (2.66, 0.0953)
                       (2.68, 0.0927)
                       (2.70, 0.0902)
                       (2.72, 0.0878)
                       (2.74, 0.0855)
                       (2.76, 0.0831)
                       (2.78, 0.0809)
                       (2.80, 0.0787)
                       (2.82, 0.0765)
                       (2.84, 0.0745)
                       (2.86, 0.0724)
                       (2.88, 0.0704)
                       (2.90, 0.0685)
                       (2.92, 0.0666)
                       (2.94, 0.0647)
                       (2.96, 0.0629)
                       (2.98, 0.0612)
                       (3.00, 0.0595)
                       (3.02, 0.0578)
                       (3.04, 0.0562)
                       (3.06, 0.0546)
                       (3.08, 0.0531)
                       (3.10, 0.0516)
                       (3.12, 0.0501)
                       (3.14, 0.0487)
                       (3.16, 0.0473)
                       (3.18, 0.0460)
                       (3.20, 0.0447)
                       (3.22, 0.0434)
                       (3.24, 0.0421)
                       (3.26, 0.0409)
                       (3.28, 0.0398)
                       (3.30, 0.0386)
                       (3.32, 0.0375)
                       (3.34, 0.0364)
                       (3.36, 0.0354)
                       (3.38, 0.0343)
                       (3.40, 0.0333)
                       (3.42, 0.0324)
                       (3.44, 0.0314)
                       (3.46, 0.0305)
                       (3.48, 0.0296)
                       (3.50, 0.0287)
                       (3.52, 0.0279)
                       (3.54, 0.0271)
                       (3.56, 0.0263)
                       (3.58, 0.0255)
                       (3.60, 0.0247)
                       (3.62, 0.0240)
                       (3.64, 0.0233)
                       (3.66, 0.0226)
                       (3.68, 0.0219)
                       (3.70, 0.0213)
                       (3.72, 0.0206)
                       (3.74, 0.0200)
                       (3.76, 0.0194)
                       (3.78, 0.0188)
                       (3.80, 0.0183)
                       (3.82, 0.0177)
                       (3.84, 0.0172)
                       (3.86, 0.0167)
                       (3.88, 0.0161)
                       (3.90, 0.0157)
                       (3.92, 0.0152)
                       (3.94, 0.0147)
                       (3.96, 0.0143)
                       (3.98, 0.0138)
                       (4.00, 0.0134)
}; 
\addplot [
       % color=red!92!blue
       color=blue
    ]
    coordinates
    {
                          (0, 0.)
                       (0.02, 0.0012)
                       (0.04, 0.0046)
                       (0.06, 0.0101)
                       (0.08, 0.0176)
                       (0.10, 0.0269)
                       (0.12, 0.0379)
                       (0.14, 0.0504)
                       (0.16, 0.0642)
                       (0.18, 0.0793)
                       (0.20, 0.0954)
                       (0.22, 0.1125)
                       (0.24, 0.1304)
                       (0.26, 0.1490)
                       (0.28, 0.1681)
                       (0.30, 0.1877)
                       (0.32, 0.2076)
                       (0.34, 0.2277)
                       (0.36, 0.2479)
                       (0.38, 0.2681)
                       (0.40, 0.2883)
                       (0.42, 0.3083)
                       (0.44, 0.3280)
                       (0.46, 0.3474)
                       (0.48, 0.3665)
                       (0.50, 0.3851)
                       (0.52, 0.4032)
                       (0.54, 0.4207)
                       (0.56, 0.4376)
                       (0.58, 0.4539)
                       (0.60, 0.4696)
                       (0.62, 0.4845)
                       (0.64, 0.4987)
                       (0.66, 0.5122)
                       (0.68, 0.5249)
                       (0.70, 0.5368)
                       (0.72, 0.5479)
                       (0.74, 0.5582)
                       (0.76, 0.5677)
                       (0.78, 0.5764)
                       (0.80, 0.5844)
                       (0.82, 0.5915)
                       (0.84, 0.5978)
                       (0.86, 0.6034)
                       (0.88, 0.6082)
                       (0.90, 0.6123)
                       (0.92, 0.6156)
                       (0.94, 0.6183)
                       (0.96, 0.6202)
                       (0.98, 0.6214)
                       (1.00, 0.6220)
                       (1.02, 0.6220)
                       (1.04, 0.6213)
                       (1.06, 0.6201)
                       (1.08, 0.6183)
                       (1.10, 0.6159)
                       (1.12, 0.6131)
                       (1.14, 0.6097)
                       (1.16, 0.6059)
                       (1.18, 0.6016)
                       (1.20, 0.5969)
                       (1.22, 0.5918)
                       (1.24, 0.5863)
                       (1.26, 0.5805)
                       (1.28, 0.5743)
                       (1.30, 0.5678)
                       (1.32, 0.5611)
                       (1.34, 0.5540)
                       (1.36, 0.5468)
                       (1.38, 0.5393)
                       (1.40, 0.5316)
                       (1.42, 0.5237)
                       (1.44, 0.5157)
                       (1.46, 0.5075)
                       (1.48, 0.4992)
                       (1.50, 0.4907)
                       (1.52, 0.4822)
                       (1.54, 0.4736)
                       (1.56, 0.4649)
                       (1.58, 0.4562)
                       (1.60, 0.4474)
                       (1.62, 0.4386)
                       (1.64, 0.4298)
                       (1.66, 0.4210)
                       (1.68, 0.4122)
                       (1.70, 0.4035)
                       (1.72, 0.3947)
                       (1.74, 0.3860)
                       (1.76, 0.3773)
                       (1.78, 0.3688)
                       (1.80, 0.3602)
                       (1.82, 0.3518)
                       (1.84, 0.3434)
                       (1.86, 0.3351)
                       (1.88, 0.3269)
                       (1.90, 0.3188)
                       (1.92, 0.3107)
                       (1.94, 0.3028)
                       (1.96, 0.2950)
                       (1.98, 0.2874)
                       (2.00, 0.2798)
                       (2.02, 0.2723)
                       (2.04, 0.2650)
                       (2.06, 0.2578)
                       (2.08, 0.2507)
                       (2.10, 0.2438)
                       (2.12, 0.2369)
                       (2.14, 0.2303)
                       (2.16, 0.2237)
                       (2.18, 0.2173)
                       (2.20, 0.2110)
                       (2.22, 0.2048)
                       (2.24, 0.1988)
                       (2.26, 0.1928)
                       (2.28, 0.1871)
                       (2.30, 0.1814)
                       (2.32, 0.1759)
                       (2.34, 0.1705)
                       (2.36, 0.1653)
                       (2.38, 0.1601)
                       (2.40, 0.1551)
                       (2.42, 0.1503)
                       (2.44, 0.1455)
                       (2.46, 0.1409)
                       (2.48, 0.1364)
                       (2.50, 0.1320)
                       (2.52, 0.1277)
                       (2.54, 0.1235)
                       (2.56, 0.1195)
                       (2.58, 0.1155)
                       (2.60, 0.1117)
                       (2.62, 0.1080)
                       (2.64, 0.1044)
                       (2.66, 0.1008)
                       (2.68, 0.0974)
                       (2.70, 0.0941)
                       (2.72, 0.0909)
                       (2.74, 0.0878)
                       (2.76, 0.0847)
                       (2.78, 0.0818)
                       (2.80, 0.0790)
                       (2.82, 0.0762)
                       (2.84, 0.0735)
                       (2.86, 0.0709)
                       (2.88, 0.0684)
                       (2.90, 0.0660)
                       (2.92, 0.0636)
                       (2.94, 0.0613)
                       (2.96, 0.0591)
                       (2.98, 0.0570)
                       (3.00, 0.0549)
                       (3.02, 0.0529)
                       (3.04, 0.0510)
                       (3.06, 0.0491)
                       (3.08, 0.0473)
                       (3.10, 0.0456)
                       (3.12, 0.0439)
                       (3.14, 0.0422)
                       (3.16, 0.0407)
                       (3.18, 0.0391)
                       (3.20, 0.0377)
                       (3.22, 0.0363)
                       (3.24, 0.0349)
                       (3.26, 0.0336)
                       (3.28, 0.0323)
                       (3.30, 0.0311)
                       (3.32, 0.0299)
                       (3.34, 0.0287)
                       (3.36, 0.0276)
                       (3.38, 0.0265)
                       (3.40, 0.0255)
                       (3.42, 0.0245)
                       (3.44, 0.0236)
                       (3.46, 0.0227)
                       (3.48, 0.0218)
                       (3.50, 0.0209)
                       (3.52, 0.0201)
                       (3.54, 0.0193)
                       (3.56, 0.0185)
                       (3.58, 0.0178)
                       (3.60, 0.0171)
                       (3.62, 0.0164)
                       (3.64, 0.0158)
                       (3.66, 0.0151)
                       (3.68, 0.0145)
                       (3.70, 0.0139)
                       (3.72, 0.0134)
                       (3.74, 0.0128)
                       (3.76, 0.0123)
                       (3.78, 0.0118)
                       (3.80, 0.0113)
                       (3.82, 0.0109)
                       (3.84, 0.0104)
                       (3.86, 0.0100)
                       (3.88, 0.0096)
                       (3.90, 0.0092)
                       (3.92, 0.0088)
                       (3.94, 0.0085)
                       (3.96, 0.0081)
                       (3.98, 0.0078)
                       (4.00, 0.0075)
}; 
\addplot [
        %color=red!88!blue
        color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                       (0.04, 0.0002)
                       (0.06, 0.0008)
                       (0.08, 0.0019)
                       (0.10, 0.0036)
                       (0.12, 0.0060)
                       (0.14, 0.0094)
                       (0.16, 0.0136)
                       (0.18, 0.0189)
                       (0.20, 0.0252)
                       (0.22, 0.0327)
                       (0.24, 0.0412)
                       (0.26, 0.0509)
                       (0.28, 0.0617)
                       (0.30, 0.0736)
                       (0.32, 0.0866)
                       (0.34, 0.1006)
                       (0.36, 0.1155)
                       (0.38, 0.1314)
                       (0.40, 0.1481)
                       (0.42, 0.1656)
                       (0.44, 0.1838)
                       (0.46, 0.2026)
                       (0.48, 0.2220)
                       (0.50, 0.2417)
                       (0.52, 0.2619)
                       (0.54, 0.2822)
                       (0.56, 0.3028)
                       (0.58, 0.3234)
                       (0.60, 0.3440)
                       (0.62, 0.3645)
                       (0.64, 0.3848)
                       (0.66, 0.4049)
                       (0.68, 0.4246)
                       (0.70, 0.4439)
                       (0.72, 0.4627)
                       (0.74, 0.4810)
                       (0.76, 0.4987)
                       (0.78, 0.5157)
                       (0.80, 0.5321)
                       (0.82, 0.5477)
                       (0.84, 0.5625)
                       (0.86, 0.5764)
                       (0.88, 0.5896)
                       (0.90, 0.6018)
                       (0.92, 0.6132)
                       (0.94, 0.6237)
                       (0.96, 0.6332)
                       (0.98, 0.6418)
                       (1.00, 0.6495)
                       (1.02, 0.6563)
                       (1.04, 0.6621)
                       (1.06, 0.6671)
                       (1.08, 0.6711)
                       (1.10, 0.6742)
                       (1.12, 0.6765)
                       (1.14, 0.6779)
                       (1.16, 0.6785)
                       (1.18, 0.6783)
                       (1.20, 0.6773)
                       (1.22, 0.6755)
                       (1.24, 0.6730)
                       (1.26, 0.6698)
                       (1.28, 0.6660)
                       (1.30, 0.6615)
                       (1.32, 0.6564)
                       (1.34, 0.6507)
                       (1.36, 0.6444)
                       (1.38, 0.6377)
                       (1.40, 0.6305)
                       (1.42, 0.6228)
                       (1.44, 0.6147)
                       (1.46, 0.6062)
                       (1.48, 0.5974)
                       (1.50, 0.5882)
                       (1.52, 0.5787)
                       (1.54, 0.5690)
                       (1.56, 0.5591)
                       (1.58, 0.5489)
                       (1.60, 0.5385)
                       (1.62, 0.5280)
                       (1.64, 0.5174)
                       (1.66, 0.5066)
                       (1.68, 0.4957)
                       (1.70, 0.4848)
                       (1.72, 0.4739)
                       (1.74, 0.4629)
                       (1.76, 0.4519)
                       (1.78, 0.4409)
                       (1.80, 0.4300)
                       (1.82, 0.4191)
                       (1.84, 0.4082)
                       (1.86, 0.3974)
                       (1.88, 0.3867)
                       (1.90, 0.3762)
                       (1.92, 0.3657)
                       (1.94, 0.3553)
                       (1.96, 0.3451)
                       (1.98, 0.3350)
                       (2.00, 0.3251)
                       (2.02, 0.3153)
                       (2.04, 0.3056)
                       (2.06, 0.2962)
                       (2.08, 0.2869)
                       (2.10, 0.2778)
                       (2.12, 0.2688)
                       (2.14, 0.2601)
                       (2.16, 0.2515)
                       (2.18, 0.2431)
                       (2.20, 0.2350)
                       (2.22, 0.2270)
                       (2.24, 0.2191)
                       (2.26, 0.2115)
                       (2.28, 0.2041)
                       (2.30, 0.1969)
                       (2.32, 0.1898)
                       (2.34, 0.1830)
                       (2.36, 0.1763)
                       (2.38, 0.1698)
                       (2.40, 0.1635)
                       (2.42, 0.1574)
                       (2.44, 0.1515)
                       (2.46, 0.1457)
                       (2.48, 0.1402)
                       (2.50, 0.1348)
                       (2.52, 0.1295)
                       (2.54, 0.1245)
                       (2.56, 0.1196)
                       (2.58, 0.1148)
                       (2.60, 0.1102)
                       (2.62, 0.1058)
                       (2.64, 0.1015)
                       (2.66, 0.0974)
                       (2.68, 0.0934)
                       (2.70, 0.0895)
                       (2.72, 0.0858)
                       (2.74, 0.0822)
                       (2.76, 0.0788)
                       (2.78, 0.0755)
                       (2.80, 0.0723)
                       (2.82, 0.0692)
                       (2.84, 0.0662)
                       (2.86, 0.0634)
                       (2.88, 0.0606)
                       (2.90, 0.0580)
                       (2.92, 0.0554)
                       (2.94, 0.0530)
                       (2.96, 0.0507)
                       (2.98, 0.0484)
                       (3.00, 0.0462)
                       (3.02, 0.0442)
                       (3.04, 0.0422)
                       (3.06, 0.0403)
                       (3.08, 0.0384)
                       (3.10, 0.0367)
                       (3.12, 0.0350)
                       (3.14, 0.0334)
                       (3.16, 0.0319)
                       (3.18, 0.0304)
                       (3.20, 0.0290)
                       (3.22, 0.0276)
                       (3.24, 0.0263)
                       (3.26, 0.0251)
                       (3.28, 0.0239)
                       (3.30, 0.0228)
                       (3.32, 0.0217)
                       (3.34, 0.0207)
                       (3.36, 0.0197)
                       (3.38, 0.0187)
                       (3.40, 0.0178)
                       (3.42, 0.0170)
                       (3.44, 0.0161)
                       (3.46, 0.0153)
                       (3.48, 0.0146)
                       (3.50, 0.0139)
                       (3.52, 0.0132)
                       (3.54, 0.0125)
                       (3.56, 0.0119)
                       (3.58, 0.0113)
                       (3.60, 0.0108)
                       (3.62, 0.0102)
                       (3.64, 0.0097)
                       (3.66, 0.0092)
                       (3.68, 0.0088)
                       (3.70, 0.0083)
                       (3.72, 0.0079)
                       (3.74, 0.0075)
                       (3.76, 0.0071)
                       (3.78, 0.0068)
                       (3.80, 0.0064)
                       (3.82, 0.0061)
                       (3.84, 0.0058)
                       (3.86, 0.0055)
                       (3.88, 0.0052)
                       (3.90, 0.0049)
                       (3.92, 0.0047)
                       (3.94, 0.0044)
                       (3.96, 0.0042)
                       (3.98, 0.0040)
                       (4.00, 0.0038)                  
}; 
\addplot [
        %color=red!84!blue
        color=blue
    ]
    coordinates
    {                  
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                       (0.06, 0.0001)
                       (0.08, 0.0002)
                       (0.10, 0.0004)
                       (0.12, 0.0009)
                       (0.14, 0.0016)
                       (0.16, 0.0027)
                       (0.18, 0.0042)
                       (0.20, 0.0063)
                       (0.22, 0.0089)
                       (0.24, 0.0123)
                       (0.26, 0.0164)
                       (0.28, 0.0213)
                       (0.30, 0.0272)
                       (0.32, 0.0340)
                       (0.34, 0.0418)
                       (0.36, 0.0507)
                       (0.38, 0.0607)
                       (0.40, 0.0718)
                       (0.42, 0.0839)
                       (0.44, 0.0972)
                       (0.46, 0.1116)
                       (0.48, 0.1270)
                       (0.50, 0.1434)
                       (0.52, 0.1607)
                       (0.54, 0.1790)
                       (0.56, 0.1981)
                       (0.58, 0.2179)
                       (0.60, 0.2385)
                       (0.62, 0.2596)
                       (0.64, 0.2812)
                       (0.66, 0.3032)
                       (0.68, 0.3254)
                       (0.70, 0.3479)
                       (0.72, 0.3705)
                       (0.74, 0.3931)
                       (0.76, 0.4156)
                       (0.78, 0.4378)
                       (0.80, 0.4598)
                       (0.82, 0.4814)
                       (0.84, 0.5025)
                       (0.86, 0.5230)
                       (0.88, 0.5429)
                       (0.90, 0.5621)
                       (0.92, 0.5804)
                       (0.94, 0.5980)
                       (0.96, 0.6146)
                       (0.98, 0.6303)
                       (1.00, 0.6450)
                       (1.02, 0.6587)
                       (1.04, 0.6712)
                       (1.06, 0.6827)
                       (1.08, 0.6931)
                       (1.10, 0.7024)
                       (1.12, 0.7105)
                       (1.14, 0.7175)
                       (1.16, 0.7234)
                       (1.18, 0.7282)
                       (1.20, 0.7318)
                       (1.22, 0.7344)
                       (1.24, 0.7359)
                       (1.26, 0.7363)
                       (1.28, 0.7357)
                       (1.30, 0.7341)
                       (1.32, 0.7316)
                       (1.34, 0.7282)
                       (1.36, 0.7238)
                       (1.38, 0.7187)
                       (1.40, 0.7127)
                       (1.42, 0.7059)
                       (1.44, 0.6985)
                       (1.46, 0.6904)
                       (1.48, 0.6816)
                       (1.50, 0.6722)
                       (1.52, 0.6624)
                       (1.54, 0.6520)
                       (1.56, 0.6411)
                       (1.58, 0.6298)
                       (1.60, 0.6182)
                       (1.62, 0.6062)
                       (1.64, 0.5940)
                       (1.66, 0.5815)
                       (1.68, 0.5687)
                       (1.70, 0.5558)
                       (1.72, 0.5428)
                       (1.74, 0.5296)
                       (1.76, 0.5163)
                       (1.78, 0.5030)
                       (1.80, 0.4897)
                       (1.82, 0.4764)
                       (1.84, 0.4631)
                       (1.86, 0.4499)
                       (1.88, 0.4367)
                       (1.90, 0.4237)
                       (1.92, 0.4107)
                       (1.94, 0.3979)
                       (1.96, 0.3853)
                       (1.98, 0.3728)
                       (2.00, 0.3605)
                       (2.02, 0.3484)
                       (2.04, 0.3365)
                       (2.06, 0.3249)
                       (2.08, 0.3134)
                       (2.10, 0.3022)
                       (2.12, 0.2912)
                       (2.14, 0.2805)
                       (2.16, 0.2701)
                       (2.18, 0.2598)
                       (2.20, 0.2499)
                       (2.22, 0.2402)
                       (2.24, 0.2307)
                       (2.26, 0.2216)
                       (2.28, 0.2127)
                       (2.30, 0.2040)
                       (2.32, 0.1956)
                       (2.34, 0.1875)
                       (2.36, 0.1796)
                       (2.38, 0.1720)
                       (2.40, 0.1646)
                       (2.42, 0.1575)
                       (2.44, 0.1507)
                       (2.46, 0.1440)
                       (2.48, 0.1376)
                       (2.50, 0.1315)
                       (2.52, 0.1255)
                       (2.54, 0.1198)
                       (2.56, 0.1143)
                       (2.58, 0.1090)
                       (2.60, 0.1039)
                       (2.62, 0.0990)
                       (2.64, 0.0943)
                       (2.66, 0.0898)
                       (2.68, 0.0855)
                       (2.70, 0.0814)
                       (2.72, 0.0774)
                       (2.74, 0.0736)
                       (2.76, 0.0700)
                       (2.78, 0.0665)
                       (2.80, 0.0632)
                       (2.82, 0.0600)
                       (2.84, 0.0570)
                       (2.86, 0.0541)
                       (2.88, 0.0513)
                       (2.90, 0.0487)
                       (2.92, 0.0462)
                       (2.94, 0.0438)
                       (2.96, 0.0415)
                       (2.98, 0.0393)
                       (3.00, 0.0372)
                       (3.02, 0.0352)
                       (3.04, 0.0334)
                       (3.06, 0.0316)
                       (3.08, 0.0299)
                       (3.10, 0.0283)
                       (3.12, 0.0267)
                       (3.14, 0.0253)
                       (3.16, 0.0239)
                       (3.18, 0.0226)
                       (3.20, 0.0213)
                       (3.22, 0.0201)
                       (3.24, 0.0190)
                       (3.26, 0.0179)
                       (3.28, 0.0169)
                       (3.30, 0.0160)
                       (3.32, 0.0151)
                       (3.34, 0.0142)
                       (3.36, 0.0134)
                       (3.38, 0.0126)
                       (3.40, 0.0119)
                       (3.42, 0.0112)
                       (3.44, 0.0106)
                       (3.46, 0.0099)
                       (3.48, 0.0094)
                       (3.50, 0.0088)
                       (3.52, 0.0083)
                       (3.54, 0.0078)
                       (3.56, 0.0073)
                       (3.58, 0.0069)
                       (3.60, 0.0065)
                       (3.62, 0.0061)
                       (3.64, 0.0057)
                       (3.66, 0.0054)
                       (3.68, 0.0051)
                       (3.70, 0.0048)
                       (3.72, 0.0045)
                       (3.74, 0.0042)
                       (3.76, 0.0039)
                       (3.78, 0.0037)
                       (3.80, 0.0035)
                       (3.82, 0.0033)
                       (3.84, 0.0031)
                       (3.86, 0.0029)
                       (3.88, 0.0027)
                       (3.90, 0.0025)
                       (3.92, 0.0024)
                       (3.94, 0.0022)
                       (3.96, 0.0021)
                       (3.98, 0.0019)
                       (4.00, 0.0018)
}; 
\addplot [
        %color=red!80!blue
        color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                       (0.10, 0.0001)
                       (0.12, 0.0001)
                       (0.14, 0.0003)
                       (0.16, 0.0005)
                       (0.18, 0.0009)
                       (0.20, 0.0015)
                       (0.22, 0.0023)
                       (0.24, 0.0035)
                       (0.26, 0.0051)
                       (0.28, 0.0071)
                       (0.30, 0.0096)
                       (0.32, 0.0128)
                       (0.34, 0.0168)
                       (0.36, 0.0214)
                       (0.38, 0.0270)
                       (0.40, 0.0335)
                       (0.42, 0.0410)
                       (0.44, 0.0496)
                       (0.46, 0.0593)
                       (0.48, 0.0701)
                       (0.50, 0.0821)
                       (0.52, 0.0953)
                       (0.54, 0.1096)
                       (0.56, 0.1252)
                       (0.58, 0.1419)
                       (0.60, 0.1597)
                       (0.62, 0.1787)
                       (0.64, 0.1986)
                       (0.66, 0.2195)
                       (0.68, 0.2413)
                       (0.70, 0.2638)
                       (0.72, 0.2871)
                       (0.74, 0.3109)
                       (0.76, 0.3352)
                       (0.78, 0.3598)
                       (0.80, 0.3847)
                       (0.82, 0.4098)
                       (0.84, 0.4348)
                       (0.86, 0.4597)
                       (0.88, 0.4844)
                       (0.90, 0.5087)
                       (0.92, 0.5325)
                       (0.94, 0.5558)
                       (0.96, 0.5784)
                       (0.98, 0.6002)
                       (1.00, 0.6211)
                       (1.02, 0.6411)
                       (1.04, 0.6600)
                       (1.06, 0.6778)
                       (1.08, 0.6945)
                       (1.10, 0.7099)
                       (1.12, 0.7241)
                       (1.14, 0.7370)
                       (1.16, 0.7485)
                       (1.18, 0.7587)
                       (1.20, 0.7675)
                       (1.22, 0.7750)
                       (1.24, 0.7811)
                       (1.26, 0.7858)
                       (1.28, 0.7892)
                       (1.30, 0.7912)
                       (1.32, 0.7919)
                       (1.34, 0.7914)
                       (1.36, 0.7896)
                       (1.38, 0.7867)
                       (1.40, 0.7825)
                       (1.42, 0.7773)
                       (1.44, 0.7711)
                       (1.46, 0.7638)
                       (1.48, 0.7556)
                       (1.50, 0.7465)
                       (1.52, 0.7366)
                       (1.54, 0.7259)
                       (1.56, 0.7144)
                       (1.58, 0.7024)
                       (1.60, 0.6897)
                       (1.62, 0.6765)
                       (1.64, 0.6628)
                       (1.66, 0.6487)
                       (1.68, 0.6342)
                       (1.70, 0.6194)
                       (1.72, 0.6043)
                       (1.74, 0.5890)
                       (1.76, 0.5736)
                       (1.78, 0.5580)
                       (1.80, 0.5423)
                       (1.82, 0.5266)
                       (1.84, 0.5109)
                       (1.86, 0.4952)
                       (1.88, 0.4795)
                       (1.90, 0.4640)
                       (1.92, 0.4486)
                       (1.94, 0.4334)
                       (1.96, 0.4184)
                       (1.98, 0.4035)
                       (2.00, 0.3889)
                       (2.02, 0.3745)
                       (2.04, 0.3604)
                       (2.06, 0.3466)
                       (2.08, 0.3331)
                       (2.10, 0.3198)
                       (2.12, 0.3069)
                       (2.14, 0.2943)
                       (2.16, 0.2821)
                       (2.18, 0.2701)
                       (2.20, 0.2585)
                       (2.22, 0.2473)
                       (2.24, 0.2364)
                       (2.26, 0.2258)
                       (2.28, 0.2156)
                       (2.30, 0.2057)
                       (2.32, 0.1962)
                       (2.34, 0.1870)
                       (2.36, 0.1781)
                       (2.38, 0.1695)
                       (2.40, 0.1613)
                       (2.42, 0.1534)
                       (2.44, 0.1458)
                       (2.46, 0.1385)
                       (2.48, 0.1315)
                       (2.50, 0.1248)
                       (2.52, 0.1184)
                       (2.54, 0.1122)
                       (2.56, 0.1063)
                       (2.58, 0.1007)
                       (2.60, 0.0954)
                       (2.62, 0.0902)
                       (2.64, 0.0853)
                       (2.66, 0.0807)
                       (2.68, 0.0762)
                       (2.70, 0.0720)
                       (2.72, 0.0680)
                       (2.74, 0.0642)
                       (2.76, 0.0605)
                       (2.78, 0.0571)
                       (2.80, 0.0538)
                       (2.82, 0.0507)
                       (2.84, 0.0478)
                       (2.86, 0.0450)
                       (2.88, 0.0423)
                       (2.90, 0.0398)
                       (2.92, 0.0374)
                       (2.94, 0.0352)
                       (2.96, 0.0331)
                       (2.98, 0.0311)
                       (3.00, 0.0292)
                       (3.02, 0.0274)
                       (3.04, 0.0257)
                       (3.06, 0.0241)
                       (3.08, 0.0226)
                       (3.10, 0.0212)
                       (3.12, 0.0198)
                       (3.14, 0.0186)
                       (3.16, 0.0174)
                       (3.18, 0.0163)
                       (3.20, 0.0153)
                       (3.22, 0.0143)
                       (3.24, 0.0134)
                       (3.26, 0.0125)
                       (3.28, 0.0117)
                       (3.30, 0.0109)
                       (3.32, 0.0102)
                       (3.34, 0.0095)
                       (3.36, 0.0089)
                       (3.38, 0.0083)
                       (3.40, 0.0077)
                       (3.42, 0.0072)
                       (3.44, 0.0067)
                       (3.46, 0.0063)
                       (3.48, 0.0058)
                       (3.50, 0.0054)
                       (3.52, 0.0051)
                       (3.54, 0.0047)
                       (3.56, 0.0044)
                       (3.58, 0.0041)
                       (3.60, 0.0038)
                       (3.62, 0.0035)
                       (3.64, 0.0033)
                       (3.66, 0.0031)
                       (3.68, 0.0029)
                       (3.70, 0.0027)
                       (3.72, 0.0025)
                       (3.74, 0.0023)
                       (3.76, 0.0021)
                       (3.78, 0.0020)
                       (3.80, 0.0018)
                       (3.82, 0.0017)
                       (3.84, 0.0016)
                       (3.86, 0.0015)
                       (3.88, 0.0014)
                       (3.90, 0.0013)
                       (3.92, 0.0012)
                       (3.94, 0.0011)
                       (3.96, 0.0010)
                       (3.98, 0.0009)
                       (4.00, 0.0009)
}; 
\addplot [
        %color=red!76!blue
        color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                       (0.16, 0.0001)
                       (0.18, 0.0002)
                       (0.20, 0.0003)
                       (0.22, 0.0006)
                       (0.24, 0.0010)
                       (0.26, 0.0015)
                       (0.28, 0.0023)
                       (0.30, 0.0033)
                       (0.32, 0.0047)
                       (0.34, 0.0065)
                       (0.36, 0.0088)
                       (0.38, 0.0117)
                       (0.40, 0.0153)
                       (0.42, 0.0195)
                       (0.44, 0.0247)
                       (0.46, 0.0307)
                       (0.48, 0.0377)
                       (0.50, 0.0459)
                       (0.52, 0.0551)
                       (0.54, 0.0656)
                       (0.56, 0.0773)
                       (0.58, 0.0903)
                       (0.60, 0.1046)
                       (0.62, 0.1202)
                       (0.64, 0.1371)
                       (0.66, 0.1554)
                       (0.68, 0.1749)
                       (0.70, 0.1956)
                       (0.72, 0.2175)
                       (0.74, 0.2405)
                       (0.76, 0.2645)
                       (0.78, 0.2894)
                       (0.80, 0.3150)
                       (0.82, 0.3414)
                       (0.84, 0.3682)
                       (0.86, 0.3955)
                       (0.88, 0.4230)
                       (0.90, 0.4507)
                       (0.92, 0.4784)
                       (0.94, 0.5058)
                       (0.96, 0.5330)
                       (0.98, 0.5597)
                       (1.00, 0.5858)
                       (1.02, 0.6112)
                       (1.04, 0.6358)
                       (1.06, 0.6594)
                       (1.08, 0.6818)
                       (1.10, 0.7032)
                       (1.12, 0.7232)
                       (1.14, 0.7419)
                       (1.16, 0.7591)
                       (1.18, 0.7749)
                       (1.20, 0.7891)
                       (1.22, 0.8018)
                       (1.24, 0.8128)
                       (1.26, 0.8222)
                       (1.28, 0.8300)
                       (1.30, 0.8361)
                       (1.32, 0.8406)
                       (1.34, 0.8435)
                       (1.36, 0.8448)
                       (1.38, 0.8445)
                       (1.40, 0.8427)
                       (1.42, 0.8395)
                       (1.44, 0.8349)
                       (1.46, 0.8289)
                       (1.48, 0.8217)
                       (1.50, 0.8132)
                       (1.52, 0.8036)
                       (1.54, 0.7929)
                       (1.56, 0.7811)
                       (1.58, 0.7685)
                       (1.60, 0.7550)
                       (1.62, 0.7407)
                       (1.64, 0.7258)
                       (1.66, 0.7102)
                       (1.68, 0.6940)
                       (1.70, 0.6774)
                       (1.72, 0.6604)
                       (1.74, 0.6430)
                       (1.76, 0.6253)
                       (1.78, 0.6074)
                       (1.80, 0.5894)
                       (1.82, 0.5713)
                       (1.84, 0.5531)
                       (1.86, 0.5350)
                       (1.88, 0.5169)
                       (1.90, 0.4989)
                       (1.92, 0.4811)
                       (1.94, 0.4634)
                       (1.96, 0.4459)
                       (1.98, 0.4288)
                       (2.00, 0.4119)
                       (2.02, 0.3952)
                       (2.04, 0.3790)
                       (2.06, 0.3631)
                       (2.08, 0.3475)
                       (2.10, 0.3323)
                       (2.12, 0.3176)
                       (2.14, 0.3032)
                       (2.16, 0.2893)
                       (2.18, 0.2758)
                       (2.20, 0.2627)
                       (2.22, 0.2500)
                       (2.24, 0.2378)
                       (2.26, 0.2260)
                       (2.28, 0.2146)
                       (2.30, 0.2037)
                       (2.32, 0.1932)
                       (2.34, 0.1831)
                       (2.36, 0.1734)
                       (2.38, 0.1641)
                       (2.40, 0.1552)
                       (2.42, 0.1467)
                       (2.44, 0.1386)
                       (2.46, 0.1308)
                       (2.48, 0.1234)
                       (2.50, 0.1164)
                       (2.52, 0.1097)
                       (2.54, 0.1033)
                       (2.56, 0.0972)
                       (2.58, 0.0914)
                       (2.60, 0.0860)
                       (2.62, 0.0808)
                       (2.64, 0.0758)
                       (2.66, 0.0712)
                       (2.68, 0.0668)
                       (2.70, 0.0626)
                       (2.72, 0.0587)
                       (2.74, 0.0549)
                       (2.76, 0.0514)
                       (2.78, 0.0481)
                       (2.80, 0.0450)
                       (2.82, 0.0421)
                       (2.84, 0.0393)
                       (2.86, 0.0367)
                       (2.88, 0.0343)
                       (2.90, 0.0320)
                       (2.92, 0.0298)
                       (2.94, 0.0278)
                       (2.96, 0.0259)
                       (2.98, 0.0241)
                       (3.00, 0.0225)
                       (3.02, 0.0209)
                       (3.04, 0.0194)
                       (3.06, 0.0181)
                       (3.08, 0.0168)
                       (3.10, 0.0156)
                       (3.12, 0.0145)
                       (3.14, 0.0135)
                       (3.16, 0.0125)
                       (3.18, 0.0116)
                       (3.20, 0.0107)
                       (3.22, 0.0099)
                       (3.24, 0.0092)
                       (3.26, 0.0085)
                       (3.28, 0.0079)
                       (3.30, 0.0073)
                       (3.32, 0.0068)
                       (3.34, 0.0063)
                       (3.36, 0.0058)
                       (3.38, 0.0053)
                       (3.40, 0.0049)
                       (3.42, 0.0046)
                       (3.44, 0.0042)
                       (3.46, 0.0039)
                       (3.48, 0.0036)
                       (3.50, 0.0033)
                       (3.52, 0.0031)
                       (3.54, 0.0028)
                       (3.56, 0.0026)
                       (3.58, 0.0024)
                       (3.60, 0.0022)
                       (3.62, 0.0020)
                       (3.64, 0.0019)
                       (3.66, 0.0017)
                       (3.68, 0.0016)
                       (3.70, 0.0015)
                       (3.72, 0.0013)
                       (3.74, 0.0012)
                       (3.76, 0.0011)
                       (3.78, 0.0010)
                       (3.80, 0.0010)
                       (3.82, 0.0009)
                       (3.84, 0.0008)
                       (3.86, 0.0007)
                       (3.88, 0.0007)
                       (3.90, 0.0006)
                       (3.92, 0.0006)
                       (3.94, 0.0005)
                       (3.96, 0.0005)
                       (3.98, 0.0004)
                       (4.00, 0.0004)
}; 
\addplot [
        %color=red!72!blue
        color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                       (0.20, 0.0001)
                       (0.22, 0.0001)
                       (0.24, 0.0003)
                       (0.26, 0.0004)
                       (0.28, 0.0007)
                       (0.30, 0.0011)
                       (0.32, 0.0017)
                       (0.34, 0.0025)
                       (0.36, 0.0036)
                       (0.38, 0.0050)
                       (0.40, 0.0068)
                       (0.42, 0.0091)
                       (0.44, 0.0121)
                       (0.46, 0.0156)
                       (0.48, 0.0200)
                       (0.50, 0.0252)
                       (0.52, 0.0313)
                       (0.54, 0.0385)
                       (0.56, 0.0469)
                       (0.58, 0.0564)
                       (0.60, 0.0673)
                       (0.62, 0.0795)
                       (0.64, 0.0931)
                       (0.66, 0.1082)
                       (0.68, 0.1247)
                       (0.70, 0.1427)
                       (0.72, 0.1622)
                       (0.74, 0.1831)
                       (0.76, 0.2054)
                       (0.78, 0.2291)
                       (0.80, 0.2540)
                       (0.82, 0.2800)
                       (0.84, 0.3071)
                       (0.86, 0.3351)
                       (0.88, 0.3639)
                       (0.90, 0.3934)
                       (0.92, 0.4233)
                       (0.94, 0.4535)
                       (0.96, 0.4839)
                       (0.98, 0.5143)
                       (1.00, 0.5445)
                       (1.02, 0.5743)
                       (1.04, 0.6035)
                       (1.06, 0.6321)
                       (1.08, 0.6598)
                       (1.10, 0.6864)
                       (1.12, 0.7120)
                       (1.14, 0.7362)
                       (1.16, 0.7590)
                       (1.18, 0.7802)
                       (1.20, 0.7999)
                       (1.22, 0.8178)
                       (1.24, 0.8340)
                       (1.26, 0.8483)
                       (1.28, 0.8607)
                       (1.30, 0.8713)
                       (1.32, 0.8799)
                       (1.34, 0.8865)
                       (1.36, 0.8913)
                       (1.38, 0.8941)
                       (1.40, 0.8951)
                       (1.42, 0.8943)
                       (1.44, 0.8917)
                       (1.46, 0.8874)
                       (1.48, 0.8814)
                       (1.50, 0.8738)
                       (1.52, 0.8648)
                       (1.54, 0.8543)
                       (1.56, 0.8426)
                       (1.58, 0.8296)
                       (1.60, 0.8154)
                       (1.62, 0.8002)
                       (1.64, 0.7841)
                       (1.66, 0.7671)
                       (1.68, 0.7494)
                       (1.70, 0.7310)
                       (1.72, 0.7120)
                       (1.74, 0.6926)
                       (1.76, 0.6727)
                       (1.78, 0.6526)
                       (1.80, 0.6322)
                       (1.82, 0.6117)
                       (1.84, 0.5910)
                       (1.86, 0.5704)
                       (1.88, 0.5498)
                       (1.90, 0.5294)
                       (1.92, 0.5091)
                       (1.94, 0.4890)
                       (1.96, 0.4692)
                       (1.98, 0.4497)
                       (2.00, 0.4305)
                       (2.02, 0.4117)
                       (2.04, 0.3933)
                       (2.06, 0.3754)
                       (2.08, 0.3579)
                       (2.10, 0.3409)
                       (2.12, 0.3244)
                       (2.14, 0.3084)
                       (2.16, 0.2929)
                       (2.18, 0.2779)
                       (2.20, 0.2635)
                       (2.22, 0.2495)
                       (2.24, 0.2362)
                       (2.26, 0.2233)
                       (2.28, 0.2110)
                       (2.30, 0.1991)
                       (2.32, 0.1878)
                       (2.34, 0.1770)
                       (2.36, 0.1667)
                       (2.38, 0.1568)
                       (2.40, 0.1475)
                       (2.42, 0.1385)
                       (2.44, 0.1301)
                       (2.46, 0.1220)
                       (2.48, 0.1144)
                       (2.50, 0.1071)
                       (2.52, 0.1003)
                       (2.54, 0.0938)
                       (2.56, 0.0877)
                       (2.58, 0.0819)
                       (2.60, 0.0765)
                       (2.62, 0.0714)
                       (2.64, 0.0665)
                       (2.66, 0.0620)
                       (2.68, 0.0577)
                       (2.70, 0.0537)
                       (2.72, 0.0500)
                       (2.74, 0.0465)
                       (2.76, 0.0432)
                       (2.78, 0.0401)
                       (2.80, 0.0372)
                       (2.82, 0.0345)
                       (2.84, 0.0320)
                       (2.86, 0.0296)
                       (2.88, 0.0274)
                       (2.90, 0.0254)
                       (2.92, 0.0235)
                       (2.94, 0.0217)
                       (2.96, 0.0200)
                       (2.98, 0.0185)
                       (3.00, 0.0171)
                       (3.02, 0.0157)
                       (3.04, 0.0145)
                       (3.06, 0.0134)
                       (3.08, 0.0123)
                       (3.10, 0.0113)
                       (3.12, 0.0104)
                       (3.14, 0.0096)
                       (3.16, 0.0088)
                       (3.18, 0.0081)
                       (3.20, 0.0075)
                       (3.22, 0.0068)
                       (3.24, 0.0063)
                       (3.26, 0.0058)
                       (3.28, 0.0053)
                       (3.30, 0.0048)
                       (3.32, 0.0044)
                       (3.34, 0.0041)
                       (3.36, 0.0037)
                       (3.38, 0.0034)
                       (3.40, 0.0031)
                       (3.42, 0.0029)
                       (3.44, 0.0026)
                       (3.46, 0.0024)
                       (3.48, 0.0022)
                       (3.50, 0.0020)
                       (3.52, 0.0018)
                       (3.54, 0.0017)
                       (3.56, 0.0015)
                       (3.58, 0.0014)
                       (3.60, 0.0013)
                       (3.62, 0.0011)
                       (3.64, 0.0010)
                       (3.66, 0.0009)
                       (3.68, 0.0009)
                       (3.70, 0.0008)
                       (3.72, 0.0007)
                       (3.74, 0.0006)
                       (3.76, 0.0006)
                       (3.78, 0.0005)
                       (3.80, 0.0005)
                       (3.82, 0.0004)
                       (3.84, 0.0004)
                       (3.86, 0.0004)
                       (3.88, 0.0003)
                       (3.90, 0.0003)
                       (3.92, 0.0003)
                       (3.94, 0.0002)
                       (3.96, 0.0002)
                       (3.98, 0.0002)
                       (4.00, 0.0002)
}; 
\addplot [
        %color=red!68!blue
        color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                       (0.24, 0.0001)
                       (0.26, 0.0001)
                       (0.28, 0.0002)
                       (0.30, 0.0004)
                       (0.32, 0.0006)
                       (0.34, 0.0009)
                       (0.36, 0.0014)
                       (0.38, 0.0021)
                       (0.40, 0.0030)
                       (0.42, 0.0042)
                       (0.44, 0.0058)
                       (0.46, 0.0078)
                       (0.48, 0.0104)
                       (0.50, 0.0136)
                       (0.52, 0.0176)
                       (0.54, 0.0224)
                       (0.56, 0.0281)
                       (0.58, 0.0349)
                       (0.60, 0.0428)
                       (0.62, 0.0519)
                       (0.64, 0.0625)
                       (0.66, 0.0744)
                       (0.68, 0.0879)
                       (0.70, 0.1029)
                       (0.72, 0.1195)
                       (0.74, 0.1378)
                       (0.76, 0.1577)
                       (0.78, 0.1792)
                       (0.80, 0.2023)
                       (0.82, 0.2270)
                       (0.84, 0.2532)
                       (0.86, 0.2807)
                       (0.88, 0.3095)
                       (0.90, 0.3394)
                       (0.92, 0.3703)
                       (0.94, 0.4021)
                       (0.96, 0.4345)
                       (0.98, 0.4673)
                       (1.00, 0.5005)
                       (1.02, 0.5336)
                       (1.04, 0.5667)
                       (1.06, 0.5994)
                       (1.08, 0.6315)
                       (1.10, 0.6629)
                       (1.12, 0.6934)
                       (1.14, 0.7227)
                       (1.16, 0.7507)
                       (1.18, 0.7773)
                       (1.20, 0.8022)
                       (1.22, 0.8254)
                       (1.24, 0.8467)
                       (1.26, 0.8660)
                       (1.28, 0.8833)
                       (1.30, 0.8985)
                       (1.32, 0.9114)
                       (1.34, 0.9222)
                       (1.36, 0.9307)
                       (1.38, 0.9370)
                       (1.40, 0.9410)
                       (1.42, 0.9429)
                       (1.44, 0.9426)
                       (1.46, 0.9403)
                       (1.48, 0.9359)
                       (1.50, 0.9295)
                       (1.52, 0.9213)
                       (1.54, 0.9113)
                       (1.56, 0.8997)
                       (1.58, 0.8865)
                       (1.60, 0.8718)
                       (1.62, 0.8559)
                       (1.64, 0.8387)
                       (1.66, 0.8204)
                       (1.68, 0.8011)
                       (1.70, 0.7810)
                       (1.72, 0.7601)
                       (1.74, 0.7386)
                       (1.76, 0.7166)
                       (1.78, 0.6942)
                       (1.80, 0.6714)
                       (1.82, 0.6484)
                       (1.84, 0.6254)
                       (1.86, 0.6022)
                       (1.88, 0.5792)
                       (1.90, 0.5562)
                       (1.92, 0.5335)
                       (1.94, 0.5110)
                       (1.96, 0.4888)
                       (1.98, 0.4670)
                       (2.00, 0.4456)
                       (2.02, 0.4247)
                       (2.04, 0.4043)
                       (2.06, 0.3844)
                       (2.08, 0.3650)
                       (2.10, 0.3463)
                       (2.12, 0.3281)
                       (2.14, 0.3106)
                       (2.16, 0.2937)
                       (2.18, 0.2774)
                       (2.20, 0.2617)
                       (2.22, 0.2467)
                       (2.24, 0.2323)
                       (2.26, 0.2185)
                       (2.28, 0.2054)
                       (2.30, 0.1928)
                       (2.32, 0.1809)
                       (2.34, 0.1695)
                       (2.36, 0.1587)
                       (2.38, 0.1485)
                       (2.40, 0.1387)
                       (2.42, 0.1296)
                       (2.44, 0.1209)
                       (2.46, 0.1127)
                       (2.48, 0.1050)
                       (2.50, 0.0977)
                       (2.52, 0.0909)
                       (2.54, 0.0844)
                       (2.56, 0.0784)
                       (2.58, 0.0727)
                       (2.60, 0.0674)
                       (2.62, 0.0625)
                       (2.64, 0.0578)
                       (2.66, 0.0535)
                       (2.68, 0.0495)
                       (2.70, 0.0457)
                       (2.72, 0.0422)
                       (2.74, 0.0389)
                       (2.76, 0.0359)
                       (2.78, 0.0330)
                       (2.80, 0.0304)
                       (2.82, 0.0280)
                       (2.84, 0.0257)
                       (2.86, 0.0236)
                       (2.88, 0.0217)
                       (2.90, 0.0199)
                       (2.92, 0.0183)
                       (2.94, 0.0168)
                       (2.96, 0.0153)
                       (2.98, 0.0141)
                       (3.00, 0.0129)
                       (3.02, 0.0118)
                       (3.04, 0.0107)
                       (3.06, 0.0098)
                       (3.08, 0.0090)
                       (3.10, 0.0082)
                       (3.12, 0.0075)
                       (3.14, 0.0068)
                       (3.16, 0.0062)
                       (3.18, 0.0056)
                       (3.20, 0.0051)
                       (3.22, 0.0047)
                       (3.24, 0.0042)
                       (3.26, 0.0039)
                       (3.28, 0.0035)
                       (3.30, 0.0032)
                       (3.32, 0.0029)
                       (3.34, 0.0026)
                       (3.36, 0.0024)
                       (3.38, 0.0022)
                       (3.40, 0.0019)
                       (3.42, 0.0018)
                       (3.44, 0.0016)
                       (3.46, 0.0014)
                       (3.48, 0.0013)
                       (3.50, 0.0012)
                       (3.52, 0.0011)
                       (3.54, 0.0010)
                       (3.56, 0.0009)
                       (3.58, 0.0008)
                       (3.60, 0.0007)
                       (3.62, 0.0006)
                       (3.64, 0.0006)
                       (3.66, 0.0005)
                       (3.68, 0.0005)
                       (3.70, 0.0004)
                       (3.72, 0.0004)
                       (3.74, 0.0003)
                       (3.76, 0.0003)
                       (3.78, 0.0003)
                       (3.80, 0.0002)
                       (3.82, 0.0002)
                       (3.84, 0.0002)
                       (3.86, 0.0002)
                       (3.88, 0.0002)
                       (3.90, 0.0001)
                       (3.92, 0.0001)
                       (3.94, 0.0001)
                       (3.96, 0.0001)
                       (3.98, 0.0001)
                       (4.00, 0.0001)
}; 
\addplot [
        %color=red!64!blue
        color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                       (0.28, 0.0001)
                       (0.30, 0.0001)
                       (0.32, 0.0002)
                       (0.34, 0.0004)
                       (0.36, 0.0006)
                       (0.38, 0.0009)
                       (0.40, 0.0013)
                       (0.42, 0.0019)
                       (0.44, 0.0028)
                       (0.46, 0.0039)
                       (0.48, 0.0054)
                       (0.50, 0.0073)
                       (0.52, 0.0098)
                       (0.54, 0.0128)
                       (0.56, 0.0167)
                       (0.58, 0.0213)
                       (0.60, 0.0269)
                       (0.62, 0.0336)
                       (0.64, 0.0415)
                       (0.66, 0.0507)
                       (0.68, 0.0613)
                       (0.70, 0.0735)
                       (0.72, 0.0872)
                       (0.74, 0.1027)
                       (0.76, 0.1199)
                       (0.78, 0.1389)
                       (0.80, 0.1597)
                       (0.82, 0.1824)
                       (0.84, 0.2068)
                       (0.86, 0.2330)
                       (0.88, 0.2609)
                       (0.90, 0.2903)
                       (0.92, 0.3212)
                       (0.94, 0.3534)
                       (0.96, 0.3867)
                       (0.98, 0.4210)
                       (1.00, 0.4561)
                       (1.02, 0.4917)
                       (1.04, 0.5276)
                       (1.06, 0.5636)
                       (1.08, 0.5994)
                       (1.10, 0.6348)
                       (1.12, 0.6697)
                       (1.14, 0.7036)
                       (1.16, 0.7364)
                       (1.18, 0.7680)
                       (1.20, 0.7980)
                       (1.22, 0.8262)
                       (1.24, 0.8526)
                       (1.26, 0.8770)
                       (1.28, 0.8992)
                       (1.30, 0.9191)
                       (1.32, 0.9366)
                       (1.34, 0.9516)
                       (1.36, 0.9641)
                       (1.38, 0.9741)
                       (1.40, 0.9814)
                       (1.42, 0.9863)
                       (1.44, 0.9886)
                       (1.46, 0.9885)
                       (1.48, 0.9859)
                       (1.50, 0.9810)
                       (1.52, 0.9738)
                       (1.54, 0.9645)
                       (1.56, 0.9532)
                       (1.58, 0.9399)
                       (1.60, 0.9249)
                       (1.62, 0.9082)
                       (1.64, 0.8901)
                       (1.66, 0.8706)
                       (1.68, 0.8498)
                       (1.70, 0.8280)
                       (1.72, 0.8052)
                       (1.74, 0.7817)
                       (1.76, 0.7575)
                       (1.78, 0.7327)
                       (1.80, 0.7076)
                       (1.82, 0.6822)
                       (1.84, 0.6566)
                       (1.86, 0.6310)
                       (1.88, 0.6054)
                       (1.90, 0.5800)
                       (1.92, 0.5548)
                       (1.94, 0.5299)
                       (1.96, 0.5054)
                       (1.98, 0.4813)
                       (2.00, 0.4578)
                       (2.02, 0.4348)
                       (2.04, 0.4124)
                       (2.06, 0.3906)
                       (2.08, 0.3695)
                       (2.10, 0.3491)
                       (2.12, 0.3294)
                       (2.14, 0.3105)
                       (2.16, 0.2922)
                       (2.18, 0.2748)
                       (2.20, 0.2580)
                       (2.22, 0.2420)
                       (2.24, 0.2268)
                       (2.26, 0.2122)
                       (2.28, 0.1984)
                       (2.30, 0.1853)
                       (2.32, 0.1729)
                       (2.34, 0.1611)
                       (2.36, 0.1500)
                       (2.38, 0.1395)
                       (2.40, 0.1296)
                       (2.42, 0.1203)
                       (2.44, 0.1115)
                       (2.46, 0.1033)
                       (2.48, 0.0956)
                       (2.50, 0.0884)
                       (2.52, 0.0817)
                       (2.54, 0.0754)
                       (2.56, 0.0696)
                       (2.58, 0.0641)
                       (2.60, 0.0590)
                       (2.62, 0.0543)
                       (2.64, 0.0499)
                       (2.66, 0.0458)
                       (2.68, 0.0421)
                       (2.70, 0.0386)
                       (2.72, 0.0353)
                       (2.74, 0.0323)
                       (2.76, 0.0296)
                       (2.78, 0.0270)
                       (2.80, 0.0247)
                       (2.82, 0.0226)
                       (2.84, 0.0206)
                       (2.86, 0.0188)
                       (2.88, 0.0171)
                       (2.90, 0.0155)
                       (2.92, 0.0141)
                       (2.94, 0.0129)
                       (2.96, 0.0117)
                       (2.98, 0.0106)
                       (3.00, 0.0096)
                       (3.02, 0.0087)
                       (3.04, 0.0079)
                       (3.06, 0.0072)
                       (3.08, 0.0065)
                       (3.10, 0.0059)
                       (3.12, 0.0053)
                       (3.14, 0.0048)
                       (3.16, 0.0043)
                       (3.18, 0.0039)
                       (3.20, 0.0035)
                       (3.22, 0.0032)
                       (3.24, 0.0028)
                       (3.26, 0.0026)
                       (3.28, 0.0023)
                       (3.30, 0.0021)
                       (3.32, 0.0019)
                       (3.34, 0.0017)
                       (3.36, 0.0015)
                       (3.38, 0.0013)
                       (3.40, 0.0012)
                       (3.42, 0.0011)
                       (3.44, 0.0010)
                       (3.46, 0.0009)
                       (3.48, 0.0008)
                       (3.50, 0.0007)
                       (3.52, 0.0006)
                       (3.54, 0.0006)
                       (3.56, 0.0005)
                       (3.58, 0.0004)
                       (3.60, 0.0004)
                       (3.62, 0.0004)
                       (3.64, 0.0003)
                       (3.66, 0.0003)
                       (3.68, 0.0003)
                       (3.70, 0.0002)
                       (3.72, 0.0002)
                       (3.74, 0.0002)
                       (3.76, 0.0002)
                       (3.78, 0.0001)
                       (3.80, 0.0001)
                       (3.82, 0.0001)
                       (3.84, 0.0001)
                       (3.86, 0.0001)
                       (3.88, 0.0001)
                       (3.90, 0.0001)
                       (3.92, 0.0001)
                       (3.94, 0.0001)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
}; 
\addplot [
        %color=red!60!blue
        color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                         (0.28, 0.)
                         (0.30, 0.)
                       (0.32, 0.0001)
                       (0.34, 0.0001)
                       (0.36, 0.0002)
                       (0.38, 0.0004)
                       (0.40, 0.0006)
                       (0.42, 0.0009)
                       (0.44, 0.0013)
                       (0.46, 0.0019)
                       (0.48, 0.0028)
                       (0.50, 0.0039)
                       (0.52, 0.0054)
                       (0.54, 0.0073)
                       (0.56, 0.0098)
                       (0.58, 0.0129)
                       (0.60, 0.0168)
                       (0.62, 0.0216)
                       (0.64, 0.0273)
                       (0.66, 0.0343)
                       (0.68, 0.0425)
                       (0.70, 0.0521)
                       (0.72, 0.0632)
                       (0.74, 0.0760)
                       (0.76, 0.0905)
                       (0.78, 0.1069)
                       (0.80, 0.1252)
                       (0.82, 0.1455)
                       (0.84, 0.1678)
                       (0.86, 0.1921)
                       (0.88, 0.2184)
                       (0.90, 0.2466)
                       (0.92, 0.2766)
                       (0.94, 0.3084)
                       (0.96, 0.3419)
                       (0.98, 0.3767)
                       (1.00, 0.4128)
                       (1.02, 0.4499)
                       (1.04, 0.4879)
                       (1.06, 0.5263)
                       (1.08, 0.5651)
                       (1.10, 0.6039)
                       (1.12, 0.6425)
                       (1.14, 0.6805)
                       (1.16, 0.7177)
                       (1.18, 0.7538)
                       (1.20, 0.7885)
                       (1.22, 0.8217)
                       (1.24, 0.8531)
                       (1.26, 0.8824)
                       (1.28, 0.9094)
                       (1.30, 0.9341)
                       (1.32, 0.9562)
                       (1.34, 0.9757)
                       (1.36, 0.9923)
                       (1.38, 1.0062)
                       (1.40, 1.0171)
                       (1.42, 1.0252)
                       (1.44, 1.0303)
                       (1.46, 1.0326)
                       (1.48, 1.0321)
                       (1.50, 1.0288)
                       (1.52, 1.0229)
                       (1.54, 1.0144)
                       (1.56, 1.0036)
                       (1.58, 0.9904)
                       (1.60, 0.9752)
                       (1.62, 0.9579)
                       (1.64, 0.9388)
                       (1.66, 0.9181)
                       (1.68, 0.8959)
                       (1.70, 0.8724)
                       (1.72, 0.8478)
                       (1.74, 0.8222)
                       (1.76, 0.7958)
                       (1.78, 0.7688)
                       (1.80, 0.7412)
                       (1.82, 0.7134)
                       (1.84, 0.6853)
                       (1.86, 0.6572)
                       (1.88, 0.6291)
                       (1.90, 0.6012)
                       (1.92, 0.5735)
                       (1.94, 0.5462)
                       (1.96, 0.5194)
                       (1.98, 0.4932)
                       (2.00, 0.4675)
                       (2.02, 0.4425)
                       (2.04, 0.4181)
                       (2.06, 0.3946)
                       (2.08, 0.3718)
                       (2.10, 0.3499)
                       (2.12, 0.3288)
                       (2.14, 0.3085)
                       (2.16, 0.2891)
                       (2.18, 0.2706)
                       (2.20, 0.2529)
                       (2.22, 0.2361)
                       (2.24, 0.2201)
                       (2.26, 0.2049)
                       (2.28, 0.1906)
                       (2.30, 0.1770)
                       (2.32, 0.1642)
                       (2.34, 0.1522)
                       (2.36, 0.1409)
                       (2.38, 0.1303)
                       (2.40, 0.1203)
                       (2.42, 0.1110)
                       (2.44, 0.1023)
                       (2.46, 0.0942)
                       (2.48, 0.0866)
                       (2.50, 0.0796)
                       (2.52, 0.0731)
                       (2.54, 0.0670)
                       (2.56, 0.0614)
                       (2.58, 0.0562)
                       (2.60, 0.0513)
                       (2.62, 0.0469)
                       (2.64, 0.0428)
                       (2.66, 0.0390)
                       (2.68, 0.0356)
                       (2.70, 0.0324)
                       (2.72, 0.0294)
                       (2.74, 0.0267)
                       (2.76, 0.0243)
                       (2.78, 0.0220)
                       (2.80, 0.0200)
                       (2.82, 0.0181)
                       (2.84, 0.0164)
                       (2.86, 0.0148)
                       (2.88, 0.0134)
                       (2.90, 0.0121)
                       (2.92, 0.0109)
                       (2.94, 0.0098)
                       (2.96, 0.0088)
                       (2.98, 0.0079)
                       (3.00, 0.0071)
                       (3.02, 0.0064)
                       (3.04, 0.0058)
                       (3.06, 0.0052)
                       (3.08, 0.0046)
                       (3.10, 0.0042)
                       (3.12, 0.0037)
                       (3.14, 0.0033)
                       (3.16, 0.0030)
                       (3.18, 0.0027)
                       (3.20, 0.0024)
                       (3.22, 0.0021)
                       (3.24, 0.0019)
                       (3.26, 0.0017)
                       (3.28, 0.0015)
                       (3.30, 0.0013)
                       (3.32, 0.0012)
                       (3.34, 0.0011)
                       (3.36, 0.0009)
                       (3.38, 0.0008)
                       (3.40, 0.0007)
                       (3.42, 0.0007)
                       (3.44, 0.0006)
                       (3.46, 0.0005)
                       (3.48, 0.0005)
                       (3.50, 0.0004)
                       (3.52, 0.0004)
                       (3.54, 0.0003)
                       (3.56, 0.0003)
                       (3.58, 0.0003)
                       (3.60, 0.0002)
                       (3.62, 0.0002)
                       (3.64, 0.0002)
                       (3.66, 0.0002)
                       (3.68, 0.0001)
                       (3.70, 0.0001)
                       (3.72, 0.0001)
                       (3.74, 0.0001)
                       (3.76, 0.0001)
                       (3.78, 0.0001)
                       (3.80, 0.0001)
                       (3.82, 0.0001)
                         (3.84, 0.)
                         (3.86, 0.)
                         (3.88, 0.)
                         (3.90, 0.)
                         (3.92, 0.)
                         (3.94, 0.)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
               }; 
\addplot [
       % color=red!56!blue
       color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                         (0.28, 0.)
                         (0.30, 0.)
                         (0.32, 0.)
                         (0.34, 0.)
                       (0.36, 0.0001)
                       (0.38, 0.0001)
                       (0.40, 0.0002)
                       (0.42, 0.0004)
                       (0.44, 0.0006)
                       (0.46, 0.0009)
                       (0.48, 0.0014)
                       (0.50, 0.0021)
                       (0.52, 0.0029)
                       (0.54, 0.0041)
                       (0.56, 0.0057)
                       (0.58, 0.0078)
                       (0.60, 0.0104)
                       (0.62, 0.0138)
                       (0.64, 0.0179)
                       (0.66, 0.0230)
                       (0.68, 0.0292)
                       (0.70, 0.0367)
                       (0.72, 0.0455)
                       (0.74, 0.0559)
                       (0.76, 0.0679)
                       (0.78, 0.0818)
                       (0.80, 0.0976)
                       (0.82, 0.1154)
                       (0.84, 0.1353)
                       (0.86, 0.1574)
                       (0.88, 0.1817)
                       (0.90, 0.2082)
                       (0.92, 0.2369)
                       (0.94, 0.2677)
                       (0.96, 0.3005)
                       (0.98, 0.3352)
                       (1.00, 0.3715)
                       (1.02, 0.4095)
                       (1.04, 0.4486)
                       (1.06, 0.4889)
                       (1.08, 0.5299)
                       (1.10, 0.5714)
                       (1.12, 0.6130)
                       (1.14, 0.6546)
                       (1.16, 0.6956)
                       (1.18, 0.7359)
                       (1.20, 0.7751)
                       (1.22, 0.8129)
                       (1.24, 0.8490)
                       (1.26, 0.8831)
                       (1.28, 0.9150)
                       (1.30, 0.9444)
                       (1.32, 0.9712)
                       (1.34, 0.9951)
                       (1.36, 1.0161)
                       (1.38, 1.0340)
                       (1.40, 1.0486)
                       (1.42, 1.0601)
                       (1.44, 1.0683)
                       (1.46, 1.0732)
                       (1.48, 1.0749)
                       (1.50, 1.0735)
                       (1.52, 1.0690)
                       (1.54, 1.0616)
                       (1.56, 1.0513)
                       (1.58, 1.0384)
                       (1.60, 1.0230)
                       (1.62, 1.0052)
                       (1.64, 0.9853)
                       (1.66, 0.9634)
                       (1.68, 0.9398)
                       (1.70, 0.9147)
                       (1.72, 0.8882)
                       (1.74, 0.8605)
                       (1.76, 0.8319)
                       (1.78, 0.8026)
                       (1.80, 0.7726)
                       (1.82, 0.7423)
                       (1.84, 0.7117)
                       (1.86, 0.6810)
                       (1.88, 0.6504)
                       (1.90, 0.6200)
                       (1.92, 0.5900)
                       (1.94, 0.5603)
                       (1.96, 0.5312)
                       (1.98, 0.5028)
                       (2.00, 0.4750)
                       (2.02, 0.4481)
                       (2.04, 0.4219)
                       (2.06, 0.3967)
                       (2.08, 0.3723)
                       (2.10, 0.3489)
                       (2.12, 0.3265)
                       (2.14, 0.3051)
                       (2.16, 0.2846)
                       (2.18, 0.2652)
                       (2.20, 0.2467)
                       (2.22, 0.2291)
                       (2.24, 0.2126)
                       (2.26, 0.1969)
                       (2.28, 0.1822)
                       (2.30, 0.1683)
                       (2.32, 0.1553)
                       (2.34, 0.1431)
                       (2.36, 0.1317)
                       (2.38, 0.1211)
                       (2.40, 0.1112)
                       (2.42, 0.1020)
                       (2.44, 0.0934)
                       (2.46, 0.0855)
                       (2.48, 0.0781)
                       (2.50, 0.0713)
                       (2.52, 0.0650)
                       (2.54, 0.0592)
                       (2.56, 0.0539)
                       (2.58, 0.0490)
                       (2.60, 0.0445)
                       (2.62, 0.0403)
                       (2.64, 0.0365)
                       (2.66, 0.0331)
                       (2.68, 0.0299)
                       (2.70, 0.0270)
                       (2.72, 0.0244)
                       (2.74, 0.0220)
                       (2.76, 0.0198)
                       (2.78, 0.0178)
                       (2.80, 0.0160)
                       (2.82, 0.0144)
                       (2.84, 0.0129)
                       (2.86, 0.0116)
                       (2.88, 0.0104)
                       (2.90, 0.0093)
                       (2.92, 0.0083)
                       (2.94, 0.0074)
                       (2.96, 0.0066)
                       (2.98, 0.0059)
                       (3.00, 0.0053)
                       (3.02, 0.0047)
                       (3.04, 0.0042)
                       (3.06, 0.0037)
                       (3.08, 0.0033)
                       (3.10, 0.0029)
                       (3.12, 0.0026)
                       (3.14, 0.0023)
                       (3.16, 0.0021)
                       (3.18, 0.0018)
                       (3.20, 0.0016)
                       (3.22, 0.0014)
                       (3.24, 0.0013)
                       (3.26, 0.0011)
                       (3.28, 0.0010)
                       (3.30, 0.0009)
                       (3.32, 0.0008)
                       (3.34, 0.0007)
                       (3.36, 0.0006)
                       (3.38, 0.0005)
                       (3.40, 0.0005)
                       (3.42, 0.0004)
                       (3.44, 0.0004)
                       (3.46, 0.0003)
                       (3.48, 0.0003)
                       (3.50, 0.0002)
                       (3.52, 0.0002)
                       (3.54, 0.0002)
                       (3.56, 0.0002)
                       (3.58, 0.0001)
                       (3.60, 0.0001)
                       (3.62, 0.0001)
                       (3.64, 0.0001)
                       (3.66, 0.0001)
                       (3.68, 0.0001)
                       (3.70, 0.0001)
                       (3.72, 0.0001)
                         (3.74, 0.)
                         (3.76, 0.)
                         (3.78, 0.)
                         (3.80, 0.)
                         (3.82, 0.)
                         (3.84, 0.)
                         (3.86, 0.)
                         (3.88, 0.)
                         (3.90, 0.)
                         (3.92, 0.)
                         (3.94, 0.)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
     }; 
\addplot [
        %color=red!52!blue
        color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                         (0.28, 0.)
                         (0.30, 0.)
                         (0.32, 0.)
                         (0.34, 0.)
                         (0.36, 0.)
                       (0.38, 0.0001)
                       (0.40, 0.0001)
                       (0.42, 0.0002)
                       (0.44, 0.0003)
                       (0.46, 0.0005)
                       (0.48, 0.0007)
                       (0.50, 0.0011)
                       (0.52, 0.0016)
                       (0.54, 0.0023)
                       (0.56, 0.0033)
                       (0.58, 0.0047)
                       (0.60, 0.0064)
                       (0.62, 0.0087)
                       (0.64, 0.0117)
                       (0.66, 0.0154)
                       (0.68, 0.0200)
                       (0.70, 0.0257)
                       (0.72, 0.0326)
                       (0.74, 0.0409)
                       (0.76, 0.0507)
                       (0.78, 0.0622)
                       (0.80, 0.0756)
                       (0.82, 0.0911)
                       (0.84, 0.1086)
                       (0.86, 0.1284)
                       (0.88, 0.1505)
                       (0.90, 0.1750)
                       (0.92, 0.2019)
                       (0.94, 0.2312)
                       (0.96, 0.2629)
                       (0.98, 0.2968)
                       (1.00, 0.3329)
                       (1.02, 0.3709)
                       (1.04, 0.4107)
                       (1.06, 0.4520)
                       (1.08, 0.4946)
                       (1.10, 0.5382)
                       (1.12, 0.5824)
                       (1.14, 0.6268)
                       (1.16, 0.6713)
                       (1.18, 0.7153)
                       (1.20, 0.7585)
                       (1.22, 0.8006)
                       (1.24, 0.8412)
                       (1.26, 0.8800)
                       (1.28, 0.9166)
                       (1.30, 0.9507)
                       (1.32, 0.9822)
                       (1.34, 1.0107)
                       (1.36, 1.0360)
                       (1.38, 1.0580)
                       (1.40, 1.0765)
                       (1.42, 1.0915)
                       (1.44, 1.1029)
                       (1.46, 1.1107)
                       (1.48, 1.1148)
                       (1.50, 1.1154)
                       (1.52, 1.1125)
                       (1.54, 1.1062)
                       (1.56, 1.0967)
                       (1.58, 1.0841)
                       (1.60, 1.0686)
                       (1.62, 1.0504)
                       (1.64, 1.0297)
                       (1.66, 1.0068)
                       (1.68, 0.9818)
                       (1.70, 0.9550)
                       (1.72, 0.9266)
                       (1.74, 0.8969)
                       (1.76, 0.8661)
                       (1.78, 0.8344)
                       (1.80, 0.8020)
                       (1.82, 0.7692)
                       (1.84, 0.7360)
                       (1.86, 0.7028)
                       (1.88, 0.6697)
                       (1.90, 0.6369)
                       (1.92, 0.6044)
                       (1.94, 0.5724)
                       (1.96, 0.5411)
                       (1.98, 0.5105)
                       (2.00, 0.4808)
                       (2.02, 0.4519)
                       (2.04, 0.4240)
                       (2.06, 0.3972)
                       (2.08, 0.3713)
                       (2.10, 0.3466)
                       (2.12, 0.3230)
                       (2.14, 0.3005)
                       (2.16, 0.2791)
                       (2.18, 0.2588)
                       (2.20, 0.2396)
                       (2.22, 0.2215)
                       (2.24, 0.2045)
                       (2.26, 0.1885)
                       (2.28, 0.1734)
                       (2.30, 0.1594)
                       (2.32, 0.1463)
                       (2.34, 0.1341)
                       (2.36, 0.1227)
                       (2.38, 0.1121)
                       (2.40, 0.1023)
                       (2.42, 0.0933)
                       (2.44, 0.0849)
                       (2.46, 0.0772)
                       (2.48, 0.0701)
                       (2.50, 0.0636)
                       (2.52, 0.0576)
                       (2.54, 0.0521)
                       (2.56, 0.0471)
                       (2.58, 0.0425)
                       (2.60, 0.0383)
                       (2.62, 0.0345)
                       (2.64, 0.0311)
                       (2.66, 0.0279)
                       (2.68, 0.0251)
                       (2.70, 0.0225)
                       (2.72, 0.0201)
                       (2.74, 0.0180)
                       (2.76, 0.0161)
                       (2.78, 0.0144)
                       (2.80, 0.0128)
                       (2.82, 0.0114)
                       (2.84, 0.0102)
                       (2.86, 0.0091)
                       (2.88, 0.0081)
                       (2.90, 0.0072)
                       (2.92, 0.0063)
                       (2.94, 0.0056)
                       (2.96, 0.0050)
                       (2.98, 0.0044)
                       (3.00, 0.0039)
                       (3.02, 0.0034)
                       (3.04, 0.0030)
                       (3.06, 0.0027)
                       (3.08, 0.0024)
                       (3.10, 0.0021)
                       (3.12, 0.0018)
                       (3.14, 0.0016)
                       (3.16, 0.0014)
                       (3.18, 0.0012)
                       (3.20, 0.0011)
                       (3.22, 0.0010)
                       (3.24, 0.0008)
                       (3.26, 0.0007)
                       (3.28, 0.0006)
                       (3.30, 0.0006)
                       (3.32, 0.0005)
                       (3.34, 0.0004)
                       (3.36, 0.0004)
                       (3.38, 0.0003)
                       (3.40, 0.0003)
                       (3.42, 0.0002)
                       (3.44, 0.0002)
                       (3.46, 0.0002)
                       (3.48, 0.0002)
                       (3.50, 0.0001)
                       (3.52, 0.0001)
                       (3.54, 0.0001)
                       (3.56, 0.0001)
                       (3.58, 0.0001)
                       (3.60, 0.0001)
                       (3.62, 0.0001)
                       (3.64, 0.0001)
                         (3.66, 0.)
                         (3.68, 0.)
                         (3.70, 0.)
                         (3.72, 0.)
                         (3.74, 0.)
                         (3.76, 0.)
                         (3.78, 0.)
                         (3.80, 0.)
                         (3.82, 0.)
                         (3.84, 0.)
                         (3.86, 0.)
                         (3.88, 0.)
                         (3.90, 0.)
                         (3.92, 0.)
                         (3.94, 0.)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
    }; 
\addplot [
        %color=red!48!blue
        color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                         (0.28, 0.)
                         (0.30, 0.)
                         (0.32, 0.)
                         (0.34, 0.)
                         (0.36, 0.)
                         (0.38, 0.)
                         (0.40, 0.)
                       (0.42, 0.0001)
                       (0.44, 0.0001)
                       (0.46, 0.0002)
                       (0.48, 0.0004)
                       (0.50, 0.0006)
                       (0.52, 0.0009)
                       (0.54, 0.0013)
                       (0.56, 0.0019)
                       (0.58, 0.0028)
                       (0.60, 0.0039)
                       (0.62, 0.0055)
                       (0.64, 0.0076)
                       (0.66, 0.0102)
                       (0.68, 0.0136)
                       (0.70, 0.0179)
                       (0.72, 0.0232)
                       (0.74, 0.0298)
                       (0.76, 0.0377)
                       (0.78, 0.0472)
                       (0.80, 0.0584)
                       (0.82, 0.0716)
                       (0.84, 0.0868)
                       (0.86, 0.1043)
                       (0.88, 0.1242)
                       (0.90, 0.1465)
                       (0.92, 0.1714)
                       (0.94, 0.1990)
                       (0.96, 0.2291)
                       (0.98, 0.2618)
                       (1.00, 0.2971)
                       (1.02, 0.3347)
                       (1.04, 0.3745)
                       (1.06, 0.4164)
                       (1.08, 0.4599)
                       (1.10, 0.5050)
                       (1.12, 0.5511)
                       (1.14, 0.5980)
                       (1.16, 0.6454)
                       (1.18, 0.6927)
                       (1.20, 0.7396)
                       (1.22, 0.7856)
                       (1.24, 0.8304)
                       (1.26, 0.8736)
                       (1.28, 0.9148)
                       (1.30, 0.9536)
                       (1.32, 0.9896)
                       (1.34, 1.0227)
                       (1.36, 1.0524)
                       (1.38, 1.0786)
                       (1.40, 1.1012)
                       (1.42, 1.1198)
                       (1.44, 1.1346)
                       (1.46, 1.1453)
                       (1.48, 1.1520)
                       (1.50, 1.1548)
                       (1.52, 1.1536)
                       (1.54, 1.1486)
                       (1.56, 1.1400)
                       (1.58, 1.1278)
                       (1.60, 1.1124)
                       (1.62, 1.0938)
                       (1.64, 1.0724)
                       (1.66, 1.0484)
                       (1.68, 1.0221)
                       (1.70, 0.9936)
                       (1.72, 0.9634)
                       (1.74, 0.9316)
                       (1.76, 0.8985)
                       (1.78, 0.8645)
                       (1.80, 0.8296)
                       (1.82, 0.7943)
                       (1.84, 0.7586)
                       (1.86, 0.7229)
                       (1.88, 0.6872)
                       (1.90, 0.6519)
                       (1.92, 0.6170)
                       (1.94, 0.5828)
                       (1.96, 0.5493)
                       (1.98, 0.5166)
                       (2.00, 0.4849)
                       (2.02, 0.4542)
                       (2.04, 0.4247)
                       (2.06, 0.3963)
                       (2.08, 0.3691)
                       (2.10, 0.3431)
                       (2.12, 0.3184)
                       (2.14, 0.2949)
                       (2.16, 0.2727)
                       (2.18, 0.2517)
                       (2.20, 0.2320)
                       (2.22, 0.2134)
                       (2.24, 0.1960)
                       (2.26, 0.1798)
                       (2.28, 0.1646)
                       (2.30, 0.1504)
                       (2.32, 0.1373)
                       (2.34, 0.1251)
                       (2.36, 0.1139)
                       (2.38, 0.1035)
                       (2.40, 0.0939)
                       (2.42, 0.0851)
                       (2.44, 0.0770)
                       (2.46, 0.0695)
                       (2.48, 0.0628)
                       (2.50, 0.0565)
                       (2.52, 0.0509)
                       (2.54, 0.0457)
                       (2.56, 0.0411)
                       (2.58, 0.0368)
                       (2.60, 0.0330)
                       (2.62, 0.0295)
                       (2.64, 0.0263)
                       (2.66, 0.0235)
                       (2.68, 0.0209)
                       (2.70, 0.0186)
                       (2.72, 0.0166)
                       (2.74, 0.0147)
                       (2.76, 0.0131)
                       (2.78, 0.0116)
                       (2.80, 0.0102)
                       (2.82, 0.0091)
                       (2.84, 0.0080)
                       (2.86, 0.0071)
                       (2.88, 0.0062)
                       (2.90, 0.0055)
                       (2.92, 0.0048)
                       (2.94, 0.0042)
                       (2.96, 0.0037)
                       (2.98, 0.0033)
                       (3.00, 0.0029)
                       (3.02, 0.0025)
                       (3.04, 0.0022)
                       (3.06, 0.0019)
                       (3.08, 0.0017)
                       (3.10, 0.0015)
                       (3.12, 0.0013)
                       (3.14, 0.0011)
                       (3.16, 0.0010)
                       (3.18, 0.0008)
                       (3.20, 0.0007)
                       (3.22, 0.0006)
                       (3.24, 0.0005)
                       (3.26, 0.0005)
                       (3.28, 0.0004)
                       (3.30, 0.0004)
                       (3.32, 0.0003)
                       (3.34, 0.0003)
                       (3.36, 0.0002)
                       (3.38, 0.0002)
                       (3.40, 0.0002)
                       (3.42, 0.0001)
                       (3.44, 0.0001)
                       (3.46, 0.0001)
                       (3.48, 0.0001)
                       (3.50, 0.0001)
                       (3.52, 0.0001)
                       (3.54, 0.0001)
                       (3.56, 0.0001)
                         (3.58, 0.)
                         (3.60, 0.)
                         (3.62, 0.)
                         (3.64, 0.)
                         (3.66, 0.)
                         (3.68, 0.)
                         (3.70, 0.)
                         (3.72, 0.)
                         (3.74, 0.)
                         (3.76, 0.)
                         (3.78, 0.)
                         (3.80, 0.)
                         (3.82, 0.)
                         (3.84, 0.)
                         (3.86, 0.)
                         (3.88, 0.)
                         (3.90, 0.)
                         (3.92, 0.)
                         (3.94, 0.)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
            }; 
\addplot [
      %  color=red!44!blue
      color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                         (0.28, 0.)
                         (0.30, 0.)
                         (0.32, 0.)
                         (0.34, 0.)
                         (0.36, 0.)
                         (0.38, 0.)
                         (0.40, 0.)
                         (0.42, 0.)
                       (0.44, 0.0001)
                       (0.46, 0.0001)
                       (0.48, 0.0002)
                       (0.50, 0.0003)
                       (0.52, 0.0005)
                       (0.54, 0.0007)
                       (0.56, 0.0011)
                       (0.58, 0.0017)
                       (0.60, 0.0024)
                       (0.62, 0.0035)
                       (0.64, 0.0049)
                       (0.66, 0.0068)
                       (0.68, 0.0093)
                       (0.70, 0.0125)
                       (0.72, 0.0165)
                       (0.74, 0.0216)
                       (0.76, 0.0279)
                       (0.78, 0.0356)
                       (0.80, 0.0449)
                       (0.82, 0.0560)
                       (0.84, 0.0691)
                       (0.86, 0.0844)
                       (0.88, 0.1021)
                       (0.90, 0.1222)
                       (0.92, 0.1450)
                       (0.94, 0.1706)
                       (0.96, 0.1990)
                       (0.98, 0.2302)
                       (1.00, 0.2643)
                       (1.02, 0.3010)
                       (1.04, 0.3404)
                       (1.06, 0.3823)
                       (1.08, 0.4263)
                       (1.10, 0.4723)
                       (1.12, 0.5199)
                       (1.14, 0.5687)
                       (1.16, 0.6185)
                       (1.18, 0.6686)
                       (1.20, 0.7188)
                       (1.22, 0.7685)
                       (1.24, 0.8172)
                       (1.26, 0.8646)
                       (1.28, 0.9102)
                       (1.30, 0.9534)
                       (1.32, 0.9941)
                       (1.34, 1.0316)
                       (1.36, 1.0658)
                       (1.38, 1.0963)
                       (1.40, 1.1229)
                       (1.42, 1.1454)
                       (1.44, 1.1636)
                       (1.46, 1.1775)
                       (1.48, 1.1869)
                       (1.50, 1.1919)
                       (1.52, 1.1926)
                       (1.54, 1.1891)
                       (1.56, 1.1814)
                       (1.58, 1.1698)
                       (1.60, 1.1544)
                       (1.62, 1.1356)
                       (1.64, 1.1135)
                       (1.66, 1.0885)
                       (1.68, 1.0608)
                       (1.70, 1.0307)
                       (1.72, 0.9986)
                       (1.74, 0.9647)
                       (1.76, 0.9294)
                       (1.78, 0.8930)
                       (1.80, 0.8557)
                       (1.82, 0.8178)
                       (1.84, 0.7796)
                       (1.86, 0.7413)
                       (1.88, 0.7031)
                       (1.90, 0.6654)
                       (1.92, 0.6281)
                       (1.94, 0.5916)
                       (1.96, 0.5559)
                       (1.98, 0.5212)
                       (2.00, 0.4876)
                       (2.02, 0.4552)
                       (2.04, 0.4241)
                       (2.06, 0.3942)
                       (2.08, 0.3658)
                       (2.10, 0.3387)
                       (2.12, 0.3130)
                       (2.14, 0.2887)
                       (2.16, 0.2657)
                       (2.18, 0.2442)
                       (2.20, 0.2239)
                       (2.22, 0.2050)
                       (2.24, 0.1874)
                       (2.26, 0.1710)
                       (2.28, 0.1557)
                       (2.30, 0.1416)
                       (2.32, 0.1285)
                       (2.34, 0.1165)
                       (2.36, 0.1054)
                       (2.38, 0.0952)
                       (2.40, 0.0859)
                       (2.42, 0.0773)
                       (2.44, 0.0695)
                       (2.46, 0.0624)
                       (2.48, 0.0560)
                       (2.50, 0.0501)
                       (2.52, 0.0448)
                       (2.54, 0.0400)
                       (2.56, 0.0357)
                       (2.58, 0.0318)
                       (2.60, 0.0283)
                       (2.62, 0.0251)
                       (2.64, 0.0223)
                       (2.66, 0.0197)
                       (2.68, 0.0174)
                       (2.70, 0.0154)
                       (2.72, 0.0136)
                       (2.74, 0.0120)
                       (2.76, 0.0106)
                       (2.78, 0.0093)
                       (2.80, 0.0082)
                       (2.82, 0.0072)
                       (2.84, 0.0063)
                       (2.86, 0.0055)
                       (2.88, 0.0048)
                       (2.90, 0.0042)
                       (2.92, 0.0037)
                       (2.94, 0.0032)
                       (2.96, 0.0028)
                       (2.98, 0.0024)
                       (3.00, 0.0021)
                       (3.02, 0.0018)
                       (3.04, 0.0016)
                       (3.06, 0.0014)
                       (3.08, 0.0012)
                       (3.10, 0.0010)
                       (3.12, 0.0009)
                       (3.14, 0.0008)
                       (3.16, 0.0007)
                       (3.18, 0.0006)
                       (3.20, 0.0005)
                       (3.22, 0.0004)
                       (3.24, 0.0004)
                       (3.26, 0.0003)
                       (3.28, 0.0003)
                       (3.30, 0.0002)
                       (3.32, 0.0002)
                       (3.34, 0.0002)
                       (3.36, 0.0001)
                       (3.38, 0.0001)
                       (3.40, 0.0001)
                       (3.42, 0.0001)
                       (3.44, 0.0001)
                       (3.46, 0.0001)
                       (3.48, 0.0001)
                         (3.50, 0.)
                         (3.52, 0.)
                         (3.54, 0.)
                         (3.56, 0.)
                         (3.58, 0.)
                         (3.60, 0.)
                         (3.62, 0.)
                         (3.64, 0.)
                         (3.66, 0.)
                         (3.68, 0.)
                         (3.70, 0.)
                         (3.72, 0.)
                         (3.74, 0.)
                         (3.76, 0.)
                         (3.78, 0.)
                         (3.80, 0.)
                         (3.82, 0.)
                         (3.84, 0.)
                         (3.86, 0.)
                         (3.88, 0.)
                         (3.90, 0.)
                         (3.92, 0.)
                         (3.94, 0.)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
                }; 
\addplot [
        %color=red!40!blue
        color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                         (0.28, 0.)
                         (0.30, 0.)
                         (0.32, 0.)
                         (0.34, 0.)
                         (0.36, 0.)
                         (0.38, 0.)
                         (0.40, 0.)
                         (0.42, 0.)
                         (0.44, 0.)
                       (0.46, 0.0001)
                       (0.48, 0.0001)
                       (0.50, 0.0002)
                       (0.52, 0.0003)
                       (0.54, 0.0004)
                       (0.56, 0.0006)
                       (0.58, 0.0010)
                       (0.60, 0.0015)
                       (0.62, 0.0022)
                       (0.64, 0.0031)
                       (0.66, 0.0045)
                       (0.68, 0.0063)
                       (0.70, 0.0086)
                       (0.72, 0.0117)
                       (0.74, 0.0156)
                       (0.76, 0.0206)
                       (0.78, 0.0268)
                       (0.80, 0.0345)
                       (0.82, 0.0438)
                       (0.84, 0.0549)
                       (0.86, 0.0681)
                       (0.88, 0.0837)
                       (0.90, 0.1017)
                       (0.92, 0.1224)
                       (0.94, 0.1459)
                       (0.96, 0.1723)
                       (0.98, 0.2018)
                       (1.00, 0.2344)
                       (1.02, 0.2700)
                       (1.04, 0.3086)
                       (1.06, 0.3500)
                       (1.08, 0.3940)
                       (1.10, 0.4405)
                       (1.12, 0.4890)
                       (1.14, 0.5394)
                       (1.16, 0.5910)
                       (1.18, 0.6436)
                       (1.20, 0.6967)
                       (1.22, 0.7496)
                       (1.24, 0.8020)
                       (1.26, 0.8534)
                       (1.28, 0.9031)
                       (1.30, 0.9507)
                       (1.32, 0.9958)
                       (1.34, 1.0379)
                       (1.36, 1.0765)
                       (1.38, 1.1113)
                       (1.40, 1.1420)
                       (1.42, 1.1684)
                       (1.44, 1.1902)
                       (1.46, 1.2073)
                       (1.48, 1.2196)
                       (1.50, 1.2271)
                       (1.52, 1.2298)
                       (1.54, 1.2277)
                       (1.56, 1.2211)
                       (1.58, 1.2101)
                       (1.60, 1.1950)
                       (1.62, 1.1759)
                       (1.64, 1.1532)
                       (1.66, 1.1272)
                       (1.68, 1.0981)
                       (1.70, 1.0664)
                       (1.72, 1.0325)
                       (1.74, 0.9965)
                       (1.76, 0.9589)
                       (1.78, 0.9201)
                       (1.80, 0.8803)
                       (1.82, 0.8398)
                       (1.84, 0.7991)
                       (1.86, 0.7582)
                       (1.88, 0.7176)
                       (1.90, 0.6773)
                       (1.92, 0.6378)
                       (1.94, 0.5990)
                       (1.96, 0.5612)
                       (1.98, 0.5246)
                       (2.00, 0.4891)
                       (2.02, 0.4551)
                       (2.04, 0.4224)
                       (2.06, 0.3912)
                       (2.08, 0.3616)
                       (2.10, 0.3334)
                       (2.12, 0.3068)
                       (2.14, 0.2818)
                       (2.16, 0.2583)
                       (2.18, 0.2362)
                       (2.20, 0.2156)
                       (2.22, 0.1965)
                       (2.24, 0.1787)
                       (2.26, 0.1622)
                       (2.28, 0.1469)
                       (2.30, 0.1329)
                       (2.32, 0.1200)
                       (2.34, 0.1081)
                       (2.36, 0.0973)
                       (2.38, 0.0874)
                       (2.40, 0.0783)
                       (2.42, 0.0701)
                       (2.44, 0.0627)
                       (2.46, 0.0559)
                       (2.48, 0.0498)
                       (2.50, 0.0443)
                       (2.52, 0.0394)
                       (2.54, 0.0349)
                       (2.56, 0.0309)
                       (2.58, 0.0274)
                       (2.60, 0.0242)
                       (2.62, 0.0213)
                       (2.64, 0.0188)
                       (2.66, 0.0165)
                       (2.68, 0.0145)
                       (2.70, 0.0127)
                       (2.72, 0.0111)
                       (2.74, 0.0097)
                       (2.76, 0.0085)
                       (2.78, 0.0074)
                       (2.80, 0.0065)
                       (2.82, 0.0056)
                       (2.84, 0.0049)
                       (2.86, 0.0043)
                       (2.88, 0.0037)
                       (2.90, 0.0032)
                       (2.92, 0.0028)
                       (2.94, 0.0024)
                       (2.96, 0.0021)
                       (2.98, 0.0018)
                       (3.00, 0.0015)
                       (3.02, 0.0013)
                       (3.04, 0.0011)
                       (3.06, 0.0010)
                       (3.08, 0.0008)
                       (3.10, 0.0007)
                       (3.12, 0.0006)
                       (3.14, 0.0005)
                       (3.16, 0.0004)
                       (3.18, 0.0004)
                       (3.20, 0.0003)
                       (3.22, 0.0003)
                       (3.24, 0.0002)
                       (3.26, 0.0002)
                       (3.28, 0.0002)
                       (3.30, 0.0001)
                       (3.32, 0.0001)
                       (3.34, 0.0001)
                       (3.36, 0.0001)
                       (3.38, 0.0001)
                       (3.40, 0.0001)
                       (3.42, 0.0001)
                         (3.44, 0.)
                         (3.46, 0.)
                         (3.48, 0.)
                         (3.50, 0.)
                         (3.52, 0.)
                         (3.54, 0.)
                         (3.56, 0.)
                         (3.58, 0.)
                         (3.60, 0.)
                         (3.62, 0.)
                         (3.64, 0.)
                         (3.66, 0.)
                         (3.68, 0.)
                         (3.70, 0.)
                         (3.72, 0.)
                         (3.74, 0.)
                         (3.76, 0.)
                         (3.78, 0.)
                         (3.80, 0.)
                         (3.82, 0.)
                         (3.84, 0.)
                         (3.86, 0.)
                         (3.88, 0.)
                         (3.90, 0.)
                         (3.92, 0.)
                         (3.94, 0.)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
               }; 
\addplot [
       % color=red!36!blue
       color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                         (0.28, 0.)
                         (0.30, 0.)
                         (0.32, 0.)
                         (0.34, 0.)
                         (0.36, 0.)
                         (0.38, 0.)
                         (0.40, 0.)
                         (0.42, 0.)
                         (0.44, 0.)
                         (0.46, 0.)
                         (0.48, 0.)
                       (0.50, 0.0001)
                       (0.52, 0.0001)
                       (0.54, 0.0002)
                       (0.56, 0.0004)
                       (0.58, 0.0006)
                       (0.60, 0.0009)
                       (0.62, 0.0014)
                       (0.64, 0.0020)
                       (0.66, 0.0030)
                       (0.68, 0.0042)
                       (0.70, 0.0060)
                       (0.72, 0.0083)
                       (0.74, 0.0113)
                       (0.76, 0.0152)
                       (0.78, 0.0201)
                       (0.80, 0.0264)
                       (0.82, 0.0341)
                       (0.84, 0.0435)
                       (0.86, 0.0548)
                       (0.88, 0.0684)
                       (0.90, 0.0844)
                       (0.92, 0.1030)
                       (0.94, 0.1244)
                       (0.96, 0.1489)
                       (0.98, 0.1765)
                       (1.00, 0.2074)
                       (1.02, 0.2415)
                       (1.04, 0.2790)
                       (1.06, 0.3196)
                       (1.08, 0.3633)
                       (1.10, 0.4098)
                       (1.12, 0.4589)
                       (1.14, 0.5103)
                       (1.16, 0.5635)
                       (1.18, 0.6181)
                       (1.20, 0.6736)
                       (1.22, 0.7295)
                       (1.24, 0.7853)
                       (1.26, 0.8403)
                       (1.28, 0.8940)
                       (1.30, 0.9458)
                       (1.32, 0.9952)
                       (1.34, 1.0417)
                       (1.36, 1.0847)
                       (1.38, 1.1239)
                       (1.40, 1.1588)
                       (1.42, 1.1891)
                       (1.44, 1.2146)
                       (1.46, 1.2351)
                       (1.48, 1.2503)
                       (1.50, 1.2603)
                       (1.52, 1.2651)
                       (1.54, 1.2647)
                       (1.56, 1.2593)
                       (1.58, 1.2491)
                       (1.60, 1.2341)
                       (1.62, 1.2149)
                       (1.64, 1.1916)
                       (1.66, 1.1646)
                       (1.68, 1.1342)
                       (1.70, 1.1009)
                       (1.72, 1.0650)
                       (1.74, 1.0270)
                       (1.76, 0.9871)
                       (1.78, 0.9459)
                       (1.80, 0.9036)
                       (1.82, 0.8606)
                       (1.84, 0.8172)
                       (1.86, 0.7738)
                       (1.88, 0.7307)
                       (1.90, 0.6880)
                       (1.92, 0.6461)
                       (1.94, 0.6052)
                       (1.96, 0.5653)
                       (1.98, 0.5267)
                       (2.00, 0.4896)
                       (2.02, 0.4539)
                       (2.04, 0.4198)
                       (2.06, 0.3874)
                       (2.08, 0.3566)
                       (2.10, 0.3276)
                       (2.12, 0.3002)
                       (2.14, 0.2745)
                       (2.16, 0.2505)
                       (2.18, 0.2280)
                       (2.20, 0.2072)
                       (2.22, 0.1879)
                       (2.24, 0.1700)
                       (2.26, 0.1535)
                       (2.28, 0.1384)
                       (2.30, 0.1245)
                       (2.32, 0.1118)
                       (2.34, 0.1002)
                       (2.36, 0.0896)
                       (2.38, 0.0800)
                       (2.40, 0.0713)
                       (2.42, 0.0635)
                       (2.44, 0.0564)
                       (2.46, 0.0500)
                       (2.48, 0.0443)
                       (2.50, 0.0391)
                       (2.52, 0.0345)
                       (2.54, 0.0304)
                       (2.56, 0.0268)
                       (2.58, 0.0235)
                       (2.60, 0.0206)
                       (2.62, 0.0180)
                       (2.64, 0.0158)
                       (2.66, 0.0138)
                       (2.68, 0.0120)
                       (2.70, 0.0105)
                       (2.72, 0.0091)
                       (2.74, 0.0079)
                       (2.76, 0.0068)
                       (2.78, 0.0059)
                       (2.80, 0.0051)
                       (2.82, 0.0044)
                       (2.84, 0.0038)
                       (2.86, 0.0033)
                       (2.88, 0.0028)
                       (2.90, 0.0024)
                       (2.92, 0.0021)
                       (2.94, 0.0018)
                       (2.96, 0.0015)
                       (2.98, 0.0013)
                       (3.00, 0.0011)
                       (3.02, 0.0010)
                       (3.04, 0.0008)
                       (3.06, 0.0007)
                       (3.08, 0.0006)
                       (3.10, 0.0005)
                       (3.12, 0.0004)
                       (3.14, 0.0004)
                       (3.16, 0.0003)
                       (3.18, 0.0003)
                       (3.20, 0.0002)
                       (3.22, 0.0002)
                       (3.24, 0.0002)
                       (3.26, 0.0001)
                       (3.28, 0.0001)
                       (3.30, 0.0001)
                       (3.32, 0.0001)
                       (3.34, 0.0001)
                       (3.36, 0.0001)
                         (3.38, 0.)
                         (3.40, 0.)
                         (3.42, 0.)
                         (3.44, 0.)
                         (3.46, 0.)
                         (3.48, 0.)
                         (3.50, 0.)
                         (3.52, 0.)
                         (3.54, 0.)
                         (3.56, 0.)
                         (3.58, 0.)
                         (3.60, 0.)
                         (3.62, 0.)
                         (3.64, 0.)
                         (3.66, 0.)
                         (3.68, 0.)
                         (3.70, 0.)
                         (3.72, 0.)
                         (3.74, 0.)
                         (3.76, 0.)
                         (3.78, 0.)
                         (3.80, 0.)
                         (3.82, 0.)
                         (3.84, 0.)
                         (3.86, 0.)
                         (3.88, 0.)
                         (3.90, 0.)
                         (3.92, 0.)
                         (3.94, 0.)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
                }; 
\addplot [
      %  color=red!32!blue
      color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                         (0.28, 0.)
                         (0.30, 0.)
                         (0.32, 0.)
                         (0.34, 0.)
                         (0.36, 0.)
                         (0.38, 0.)
                         (0.40, 0.)
                         (0.42, 0.)
                         (0.44, 0.)
                         (0.46, 0.)
                         (0.48, 0.)
                         (0.50, 0.)
                       (0.52, 0.0001)
                       (0.54, 0.0001)
                       (0.56, 0.0002)
                       (0.58, 0.0003)
                       (0.60, 0.0005)
                       (0.62, 0.0008)
                       (0.64, 0.0013)
                       (0.66, 0.0019)
                       (0.68, 0.0028)
                       (0.70, 0.0041)
                       (0.72, 0.0058)
                       (0.74, 0.0081)
                       (0.76, 0.0112)
                       (0.78, 0.0151)
                       (0.80, 0.0201)
                       (0.82, 0.0265)
                       (0.84, 0.0344)
                       (0.86, 0.0440)
                       (0.88, 0.0558)
                       (0.90, 0.0698)
                       (0.92, 0.0864)
                       (0.94, 0.1059)
                       (0.96, 0.1283)
                       (0.98, 0.1540)
                       (1.00, 0.1831)
                       (1.02, 0.2156)
                       (1.04, 0.2517)
                       (1.06, 0.2912)
                       (1.08, 0.3342)
                       (1.10, 0.3805)
                       (1.12, 0.4298)
                       (1.14, 0.4817)
                       (1.16, 0.5361)
                       (1.18, 0.5923)
                       (1.20, 0.6500)
                       (1.22, 0.7085)
                       (1.24, 0.7673)
                       (1.26, 0.8257)
                       (1.28, 0.8832)
                       (1.30, 0.9390)
                       (1.32, 0.9926)
                       (1.34, 1.0434)
                       (1.36, 1.0908)
                       (1.38, 1.1343)
                       (1.40, 1.1734)
                       (1.42, 1.2078)
                       (1.44, 1.2370)
                       (1.46, 1.2609)
                       (1.48, 1.2792)
                       (1.50, 1.2919)
                       (1.52, 1.2989)
                       (1.54, 1.3003)
                       (1.56, 1.2961)
                       (1.58, 1.2866)
                       (1.60, 1.2721)
                       (1.62, 1.2527)
                       (1.64, 1.2288)
                       (1.66, 1.2009)
                       (1.68, 1.1692)
                       (1.70, 1.1343)
                       (1.72, 1.0965)
                       (1.74, 1.0563)
                       (1.76, 1.0142)
                       (1.78, 0.9705)
                       (1.80, 0.9256)
                       (1.82, 0.8801)
                       (1.84, 0.8341)
                       (1.86, 0.7882)
                       (1.88, 0.7426)
                       (1.90, 0.6975)
                       (1.92, 0.6533)
                       (1.94, 0.6102)
                       (1.96, 0.5683)
                       (1.98, 0.5279)
                       (2.00, 0.4891)
                       (2.02, 0.4519)
                       (2.04, 0.4165)
                       (2.06, 0.3829)
                       (2.08, 0.3511)
                       (2.10, 0.3212)
                       (2.12, 0.2931)
                       (2.14, 0.2669)
                       (2.16, 0.2424)
                       (2.18, 0.2197)
                       (2.20, 0.1987)
                       (2.22, 0.1793)
                       (2.24, 0.1614)
                       (2.26, 0.1450)
                       (2.28, 0.1301)
                       (2.30, 0.1164)
                       (2.32, 0.1039)
                       (2.34, 0.0926)
                       (2.36, 0.0824)
                       (2.38, 0.0731)
                       (2.40, 0.0648)
                       (2.42, 0.0573)
                       (2.44, 0.0506)
                       (2.46, 0.0446)
                       (2.48, 0.0392)
                       (2.50, 0.0345)
                       (2.52, 0.0302)
                       (2.54, 0.0264)
                       (2.56, 0.0231)
                       (2.58, 0.0202)
                       (2.60, 0.0175)
                       (2.62, 0.0153)
                       (2.64, 0.0132)
                       (2.66, 0.0115)
                       (2.68, 0.0099)
                       (2.70, 0.0086)
                       (2.72, 0.0074)
                       (2.74, 0.0064)
                       (2.76, 0.0055)
                       (2.78, 0.0047)
                       (2.80, 0.0040)
                       (2.82, 0.0035)
                       (2.84, 0.0030)
                       (2.86, 0.0025)
                       (2.88, 0.0022)
                       (2.90, 0.0018)
                       (2.92, 0.0016)
                       (2.94, 0.0013)
                       (2.96, 0.0011)
                       (2.98, 0.0010)
                       (3.00, 0.0008)
                       (3.02, 0.0007)
                       (3.04, 0.0006)
                       (3.06, 0.0005)
                       (3.08, 0.0004)
                       (3.10, 0.0003)
                       (3.12, 0.0003)
                       (3.14, 0.0002)
                       (3.16, 0.0002)
                       (3.18, 0.0002)
                       (3.20, 0.0001)
                       (3.22, 0.0001)
                       (3.24, 0.0001)
                       (3.26, 0.0001)
                       (3.28, 0.0001)
                       (3.30, 0.0001)
                         (3.32, 0.)
                         (3.34, 0.)
                         (3.36, 0.)
                         (3.38, 0.)
                         (3.40, 0.)
                         (3.42, 0.)
                         (3.44, 0.)
                         (3.46, 0.)
                         (3.48, 0.)
                         (3.50, 0.)
                         (3.52, 0.)
                         (3.54, 0.)
                         (3.56, 0.)
                         (3.58, 0.)
                         (3.60, 0.)
                         (3.62, 0.)
                         (3.64, 0.)
                         (3.66, 0.)
                         (3.68, 0.)
                         (3.70, 0.)
                         (3.72, 0.)
                         (3.74, 0.)
                         (3.76, 0.)
                         (3.78, 0.)
                         (3.80, 0.)
                         (3.82, 0.)
                         (3.84, 0.)
                         (3.86, 0.)
                         (3.88, 0.)
                         (3.90, 0.)
                         (3.92, 0.)
                         (3.94, 0.)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
            }; 
\addplot [
       % color=red!28!blue
       color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                         (0.28, 0.)
                         (0.30, 0.)
                         (0.32, 0.)
                         (0.34, 0.)
                         (0.36, 0.)
                         (0.38, 0.)
                         (0.40, 0.)
                         (0.42, 0.)
                         (0.44, 0.)
                         (0.46, 0.)
                         (0.48, 0.)
                         (0.50, 0.)
                         (0.52, 0.)
                       (0.54, 0.0001)
                       (0.56, 0.0001)
                       (0.58, 0.0002)
                       (0.60, 0.0003)
                       (0.62, 0.0005)
                       (0.64, 0.0008)
                       (0.66, 0.0013)
                       (0.68, 0.0019)
                       (0.70, 0.0028)
                       (0.72, 0.0041)
                       (0.74, 0.0058)
                       (0.76, 0.0082)
                       (0.78, 0.0113)
                       (0.80, 0.0153)
                       (0.82, 0.0205)
                       (0.84, 0.0271)
                       (0.86, 0.0353)
                       (0.88, 0.0454)
                       (0.90, 0.0577)
                       (0.92, 0.0724)
                       (0.94, 0.0899)
                       (0.96, 0.1104)
                       (0.98, 0.1341)
                       (1.00, 0.1613)
                       (1.02, 0.1921)
                       (1.04, 0.2266)
                       (1.06, 0.2649)
                       (1.08, 0.3069)
                       (1.10, 0.3526)
                       (1.12, 0.4017)
                       (1.14, 0.4539)
                       (1.16, 0.5091)
                       (1.18, 0.5666)
                       (1.20, 0.6260)
                       (1.22, 0.6868)
                       (1.24, 0.7483)
                       (1.26, 0.8099)
                       (1.28, 0.8708)
                       (1.30, 0.9305)
                       (1.32, 0.9882)
                       (1.34, 1.0433)
                       (1.36, 1.0950)
                       (1.38, 1.1428)
                       (1.40, 1.1861)
                       (1.42, 1.2245)
                       (1.44, 1.2576)
                       (1.46, 1.2850)
                       (1.48, 1.3065)
                       (1.50, 1.3219)
                       (1.52, 1.3312)
                       (1.54, 1.3344)
                       (1.56, 1.3316)
                       (1.58, 1.3230)
                       (1.60, 1.3088)
                       (1.62, 1.2893)
                       (1.64, 1.2650)
                       (1.66, 1.2361)
                       (1.68, 1.2031)
                       (1.70, 1.1666)
                       (1.72, 1.1269)
                       (1.74, 1.0846)
                       (1.76, 1.0401)
                       (1.78, 0.9940)
                       (1.80, 0.9466)
                       (1.82, 0.8985)
                       (1.84, 0.8499)
                       (1.86, 0.8014)
                       (1.88, 0.7533)
                       (1.90, 0.7059)
                       (1.92, 0.6594)
                       (1.94, 0.6142)
                       (1.96, 0.5704)
                       (1.98, 0.5282)
                       (2.00, 0.4877)
                       (2.02, 0.4491)
                       (2.04, 0.4124)
                       (2.06, 0.3777)
                       (2.08, 0.3450)
                       (2.10, 0.3144)
                       (2.12, 0.2857)
                       (2.14, 0.2590)
                       (2.16, 0.2342)
                       (2.18, 0.2113)
                       (2.20, 0.1902)
                       (2.22, 0.1708)
                       (2.24, 0.1530)
                       (2.26, 0.1368)
                       (2.28, 0.1220)
                       (2.30, 0.1086)
                       (2.32, 0.0965)
                       (2.34, 0.0855)
                       (2.36, 0.0756)
                       (2.38, 0.0667)
                       (2.40, 0.0588)
                       (2.42, 0.0517)
                       (2.44, 0.0454)
                       (2.46, 0.0397)
                       (2.48, 0.0347)
                       (2.50, 0.0303)
                       (2.52, 0.0264)
                       (2.54, 0.0229)
                       (2.56, 0.0199)
                       (2.58, 0.0172)
                       (2.60, 0.0149)
                       (2.62, 0.0129)
                       (2.64, 0.0111)
                       (2.66, 0.0096)
                       (2.68, 0.0082)
                       (2.70, 0.0070)
                       (2.72, 0.0060)
                       (2.74, 0.0052)
                       (2.76, 0.0044)
                       (2.78, 0.0038)
                       (2.80, 0.0032)
                       (2.82, 0.0027)
                       (2.84, 0.0023)
                       (2.86, 0.0020)
                       (2.88, 0.0017)
                       (2.90, 0.0014)
                       (2.92, 0.0012)
                       (2.94, 0.0010)
                       (2.96, 0.0008)
                       (2.98, 0.0007)
                       (3.00, 0.0006)
                       (3.02, 0.0005)
                       (3.04, 0.0004)
                       (3.06, 0.0003)
                       (3.08, 0.0003)
                       (3.10, 0.0002)
                       (3.12, 0.0002)
                       (3.14, 0.0002)
                       (3.16, 0.0001)
                       (3.18, 0.0001)
                       (3.20, 0.0001)
                       (3.22, 0.0001)
                       (3.24, 0.0001)
                       (3.26, 0.0001)
                         (3.28, 0.)
                         (3.30, 0.)
                         (3.32, 0.)
                         (3.34, 0.)
                         (3.36, 0.)
                         (3.38, 0.)
                         (3.40, 0.)
                         (3.42, 0.)
                         (3.44, 0.)
                         (3.46, 0.)
                         (3.48, 0.)
                         (3.50, 0.)
                         (3.52, 0.)
                         (3.54, 0.)
                         (3.56, 0.)
                         (3.58, 0.)
                         (3.60, 0.)
                         (3.62, 0.)
                         (3.64, 0.)
                         (3.66, 0.)
                         (3.68, 0.)
                         (3.70, 0.)
                         (3.72, 0.)
                         (3.74, 0.)
                         (3.76, 0.)
                         (3.78, 0.)
                         (3.80, 0.)
                         (3.82, 0.)
                         (3.84, 0.)
                         (3.86, 0.)
                         (3.88, 0.)
                         (3.90, 0.)
                         (3.92, 0.)
                         (3.94, 0.)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
                   }; 
\addplot [
       % color=red!24!blue
       color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                         (0.28, 0.)
                         (0.30, 0.)
                         (0.32, 0.)
                         (0.34, 0.)
                         (0.36, 0.)
                         (0.38, 0.)
                         (0.40, 0.)
                         (0.42, 0.)
                         (0.44, 0.)
                         (0.46, 0.)
                         (0.48, 0.)
                         (0.50, 0.)
                         (0.52, 0.)
                         (0.54, 0.)
                       (0.56, 0.0001)
                       (0.58, 0.0001)
                       (0.60, 0.0002)
                       (0.62, 0.0003)
                       (0.64, 0.0005)
                       (0.66, 0.0008)
                       (0.68, 0.0013)
                       (0.70, 0.0019)
                       (0.72, 0.0029)
                       (0.74, 0.0042)
                       (0.76, 0.0060)
                       (0.78, 0.0084)
                       (0.80, 0.0117)
                       (0.82, 0.0159)
                       (0.84, 0.0213)
                       (0.86, 0.0282)
                       (0.88, 0.0369)
                       (0.90, 0.0476)
                       (0.92, 0.0606)
                       (0.94, 0.0762)
                       (0.96, 0.0948)
                       (0.98, 0.1166)
                       (1.00, 0.1419)
                       (1.02, 0.1709)
                       (1.04, 0.2037)
                       (1.06, 0.2405)
                       (1.08, 0.2814)
                       (1.10, 0.3262)
                       (1.12, 0.3748)
                       (1.14, 0.4270)
                       (1.16, 0.4826)
                       (1.18, 0.5410)
                       (1.20, 0.6019)
                       (1.22, 0.6646)
                       (1.24, 0.7286)
                       (1.26, 0.7930)
                       (1.28, 0.8573)
                       (1.30, 0.9206)
                       (1.32, 0.9822)
                       (1.34, 1.0414)
                       (1.36, 1.0973)
                       (1.38, 1.1494)
                       (1.40, 1.1970)
                       (1.42, 1.2395)
                       (1.44, 1.2764)
                       (1.46, 1.3074)
                       (1.48, 1.3322)
                       (1.50, 1.3504)
                       (1.52, 1.3621)
                       (1.54, 1.3673)
                       (1.56, 1.3659)
                       (1.58, 1.3582)
                       (1.60, 1.3445)
                       (1.62, 1.3250)
                       (1.64, 1.3001)
                       (1.66, 1.2703)
                       (1.68, 1.2361)
                       (1.70, 1.1979)
                       (1.72, 1.1563)
                       (1.74, 1.1119)
                       (1.76, 1.0651)
                       (1.78, 1.0165)
                       (1.80, 0.9665)
                       (1.82, 0.9158)
                       (1.84, 0.8647)
                       (1.86, 0.8137)
                       (1.88, 0.7631)
                       (1.90, 0.7133)
                       (1.92, 0.6646)
                       (1.94, 0.6173)
                       (1.96, 0.5715)
                       (1.98, 0.5276)
                       (2.00, 0.4856)
                       (2.02, 0.4456)
                       (2.04, 0.4078)
                       (2.06, 0.3721)
                       (2.08, 0.3386)
                       (2.10, 0.3072)
                       (2.12, 0.2781)
                       (2.14, 0.2510)
                       (2.16, 0.2260)
                       (2.18, 0.2030)
                       (2.20, 0.1818)
                       (2.22, 0.1625)
                       (2.24, 0.1449)
                       (2.26, 0.1288)
                       (2.28, 0.1143)
                       (2.30, 0.1012)
                       (2.32, 0.0894)
                       (2.34, 0.0788)
                       (2.36, 0.0693)
                       (2.38, 0.0608)
                       (2.40, 0.0532)
                       (2.42, 0.0465)
                       (2.44, 0.0406)
                       (2.46, 0.0353)
                       (2.48, 0.0307)
                       (2.50, 0.0266)
                       (2.52, 0.0230)
                       (2.54, 0.0199)
                       (2.56, 0.0171)
                       (2.58, 0.0147)
                       (2.60, 0.0127)
                       (2.62, 0.0109)
                       (2.64, 0.0093)
                       (2.66, 0.0079)
                       (2.68, 0.0068)
                       (2.70, 0.0058)
                       (2.72, 0.0049)
                       (2.74, 0.0042)
                       (2.76, 0.0035)
                       (2.78, 0.0030)
                       (2.80, 0.0025)
                       (2.82, 0.0021)
                       (2.84, 0.0018)
                       (2.86, 0.0015)
                       (2.88, 0.0013)
                       (2.90, 0.0011)
                       (2.92, 0.0009)
                       (2.94, 0.0007)
                       (2.96, 0.0006)
                       (2.98, 0.0005)
                       (3.00, 0.0004)
                       (3.02, 0.0004)
                       (3.04, 0.0003)
                       (3.06, 0.0002)
                       (3.08, 0.0002)
                       (3.10, 0.0002)
                       (3.12, 0.0001)
                       (3.14, 0.0001)
                       (3.16, 0.0001)
                       (3.18, 0.0001)
                       (3.20, 0.0001)
                       (3.22, 0.0001)
                         (3.24, 0.)
                         (3.26, 0.)
                         (3.28, 0.)
                         (3.30, 0.)
                         (3.32, 0.)
                         (3.34, 0.)
                         (3.36, 0.)
                         (3.38, 0.)
                         (3.40, 0.)
                         (3.42, 0.)
                         (3.44, 0.)
                         (3.46, 0.)
                         (3.48, 0.)
                         (3.50, 0.)
                         (3.52, 0.)
                         (3.54, 0.)
                         (3.56, 0.)
                         (3.58, 0.)
                         (3.60, 0.)
                         (3.62, 0.)
                         (3.64, 0.)
                         (3.66, 0.)
                         (3.68, 0.)
                         (3.70, 0.)
                         (3.72, 0.)
                         (3.74, 0.)
                         (3.76, 0.)
                         (3.78, 0.)
                         (3.80, 0.)
                         (3.82, 0.)
                         (3.84, 0.)
                         (3.86, 0.)
                         (3.88, 0.)
                         (3.90, 0.)
                         (3.92, 0.)
                         (3.94, 0.)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
                }; 
\addplot [
      %  color=red!20!blue
      color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                         (0.28, 0.)
                         (0.30, 0.)
                         (0.32, 0.)
                         (0.34, 0.)
                         (0.36, 0.)
                         (0.38, 0.)
                         (0.40, 0.)
                         (0.42, 0.)
                         (0.44, 0.)
                         (0.46, 0.)
                         (0.48, 0.)
                         (0.50, 0.)
                         (0.52, 0.)
                         (0.54, 0.)
                         (0.56, 0.)
                       (0.58, 0.0001)
                       (0.60, 0.0001)
                       (0.62, 0.0002)
                       (0.64, 0.0003)
                       (0.66, 0.0005)
                       (0.68, 0.0009)
                       (0.70, 0.0013)
                       (0.72, 0.0020)
                       (0.74, 0.0030)
                       (0.76, 0.0044)
                       (0.78, 0.0063)
                       (0.80, 0.0088)
                       (0.82, 0.0123)
                       (0.84, 0.0168)
                       (0.86, 0.0226)
                       (0.88, 0.0299)
                       (0.90, 0.0392)
                       (0.92, 0.0506)
                       (0.94, 0.0645)
                       (0.96, 0.0813)
                       (0.98, 0.1012)
                       (1.00, 0.1246)
                       (1.02, 0.1517)
                       (1.04, 0.1828)
                       (1.06, 0.2181)
                       (1.08, 0.2575)
                       (1.10, 0.3013)
                       (1.12, 0.3492)
                       (1.14, 0.4011)
                       (1.16, 0.4568)
                       (1.18, 0.5159)
                       (1.20, 0.5779)
                       (1.22, 0.6422)
                       (1.24, 0.7083)
                       (1.26, 0.7754)
                       (1.28, 0.8427)
                       (1.30, 0.9095)
                       (1.32, 0.9749)
                       (1.34, 1.0380)
                       (1.36, 1.0981)
                       (1.38, 1.1544)
                       (1.40, 1.2062)
                       (1.42, 1.2528)
                       (1.44, 1.2937)
                       (1.46, 1.3284)
                       (1.48, 1.3564)
                       (1.50, 1.3776)
                       (1.52, 1.3918)
                       (1.54, 1.3990)
                       (1.56, 1.3991)
                       (1.58, 1.3924)
                       (1.60, 1.3792)
                       (1.62, 1.3597)
                       (1.64, 1.3344)
                       (1.66, 1.3037)
                       (1.68, 1.2682)
                       (1.70, 1.2284)
                       (1.72, 1.1849)
                       (1.74, 1.1383)
                       (1.76, 1.0891)
                       (1.78, 1.0380)
                       (1.80, 0.9855)
                       (1.82, 0.9322)
                       (1.84, 0.8785)
                       (1.86, 0.8249)
                       (1.88, 0.7719)
                       (1.90, 0.7197)
                       (1.92, 0.6689)
                       (1.94, 0.6195)
                       (1.96, 0.5719)
                       (1.98, 0.5263)
                       (2.00, 0.4828)
                       (2.02, 0.4416)
                       (2.04, 0.4026)
                       (2.06, 0.3660)
                       (2.08, 0.3317)
                       (2.10, 0.2998)
                       (2.12, 0.2702)
                       (2.14, 0.2429)
                       (2.16, 0.2177)
                       (2.18, 0.1946)
                       (2.20, 0.1736)
                       (2.22, 0.1543)
                       (2.24, 0.1369)
                       (2.26, 0.1212)
                       (2.28, 0.1069)
                       (2.30, 0.0942)
                       (2.32, 0.0827)
                       (2.34, 0.0725)
                       (2.36, 0.0634)
                       (2.38, 0.0553)
                       (2.40, 0.0482)
                       (2.42, 0.0418)
                       (2.44, 0.0363)
                       (2.46, 0.0314)
                       (2.48, 0.0271)
                       (2.50, 0.0233)
                       (2.52, 0.0200)
                       (2.54, 0.0172)
                       (2.56, 0.0147)
                       (2.58, 0.0126)
                       (2.60, 0.0107)
                       (2.62, 0.0091)
                       (2.64, 0.0078)
                       (2.66, 0.0066)
                       (2.68, 0.0056)
                       (2.70, 0.0047)
                       (2.72, 0.0040)
                       (2.74, 0.0033)
                       (2.76, 0.0028)
                       (2.78, 0.0024)
                       (2.80, 0.0020)
                       (2.82, 0.0017)
                       (2.84, 0.0014)
                       (2.86, 0.0012)
                       (2.88, 0.0010)
                       (2.90, 0.0008)
                       (2.92, 0.0007)
                       (2.94, 0.0006)
                       (2.96, 0.0005)
                       (2.98, 0.0004)
                       (3.00, 0.0003)
                       (3.02, 0.0003)
                       (3.04, 0.0002)
                       (3.06, 0.0002)
                       (3.08, 0.0001)
                       (3.10, 0.0001)
                       (3.12, 0.0001)
                       (3.14, 0.0001)
                       (3.16, 0.0001)
                       (3.18, 0.0001)
                         (3.20, 0.)
                         (3.22, 0.)
                         (3.24, 0.)
                         (3.26, 0.)
                         (3.28, 0.)
                         (3.30, 0.)
                         (3.32, 0.)
                         (3.34, 0.)
                         (3.36, 0.)
                         (3.38, 0.)
                         (3.40, 0.)
                         (3.42, 0.)
                         (3.44, 0.)
                         (3.46, 0.)
                         (3.48, 0.)
                         (3.50, 0.)
                         (3.52, 0.)
                         (3.54, 0.)
                         (3.56, 0.)
                         (3.58, 0.)
                         (3.60, 0.)
                         (3.62, 0.)
                         (3.64, 0.)
                         (3.66, 0.)
                         (3.68, 0.)
                         (3.70, 0.)
                         (3.72, 0.)
                         (3.74, 0.)
                         (3.76, 0.)
                         (3.78, 0.)
                         (3.80, 0.)
                         (3.82, 0.)
                         (3.84, 0.)
                         (3.86, 0.)
                         (3.88, 0.)
                         (3.90, 0.)
                         (3.92, 0.)
                         (3.94, 0.)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
                }; 
\addplot [
     %   color=red!16!blue
     color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                         (0.28, 0.)
                         (0.30, 0.)
                         (0.32, 0.)
                         (0.34, 0.)
                         (0.36, 0.)
                         (0.38, 0.)
                         (0.40, 0.)
                         (0.42, 0.)
                         (0.44, 0.)
                         (0.46, 0.)
                         (0.48, 0.)
                         (0.50, 0.)
                         (0.52, 0.)
                         (0.54, 0.)
                         (0.56, 0.)
                         (0.58, 0.)
                       (0.60, 0.0001)
                       (0.62, 0.0001)
                       (0.64, 0.0002)
                       (0.66, 0.0004)
                       (0.68, 0.0006)
                       (0.70, 0.0009)
                       (0.72, 0.0014)
                       (0.74, 0.0021)
                       (0.76, 0.0032)
                       (0.78, 0.0047)
                       (0.80, 0.0067)
                       (0.82, 0.0095)
                       (0.84, 0.0132)
                       (0.86, 0.0180)
                       (0.88, 0.0242)
                       (0.90, 0.0322)
                       (0.92, 0.0422)
                       (0.94, 0.0545)
                       (0.96, 0.0696)
                       (0.98, 0.0877)
                       (1.00, 0.1093)
                       (1.02, 0.1346)
                       (1.04, 0.1639)
                       (1.06, 0.1974)
                       (1.08, 0.2354)
                       (1.10, 0.2779)
                       (1.12, 0.3249)
                       (1.14, 0.3763)
                       (1.16, 0.4318)
                       (1.18, 0.4912)
                       (1.20, 0.5541)
                       (1.22, 0.6198)
                       (1.24, 0.6877)
                       (1.26, 0.7572)
                       (1.28, 0.8273)
                       (1.30, 0.8973)
                       (1.32, 0.9663)
                       (1.34, 1.0333)
                       (1.36, 1.0975)
                       (1.38, 1.1580)
                       (1.40, 1.2139)
                       (1.42, 1.2647)
                       (1.44, 1.3095)
                       (1.46, 1.3479)
                       (1.48, 1.3793)
                       (1.50, 1.4035)
                       (1.52, 1.4203)
                       (1.54, 1.4295)
                       (1.56, 1.4313)
                       (1.58, 1.4257)
                       (1.60, 1.4130)
                       (1.62, 1.3936)
                       (1.64, 1.3678)
                       (1.66, 1.3363)
                       (1.68, 1.2995)
                       (1.70, 1.2580)
                       (1.72, 1.2126)
                       (1.74, 1.1638)
                       (1.76, 1.1123)
                       (1.78, 1.0587)
                       (1.80, 1.0036)
                       (1.82, 0.9476)
                       (1.84, 0.8914)
                       (1.86, 0.8352)
                       (1.88, 0.7798)
                       (1.90, 0.7253)
                       (1.92, 0.6723)
                       (1.94, 0.6210)
                       (1.96, 0.5716)
                       (1.98, 0.5244)
                       (2.00, 0.4795)
                       (2.02, 0.4370)
                       (2.04, 0.3970)
                       (2.06, 0.3596)
                       (2.08, 0.3247)
                       (2.10, 0.2923)
                       (2.12, 0.2623)
                       (2.14, 0.2348)
                       (2.16, 0.2095)
                       (2.18, 0.1864)
                       (2.20, 0.1655)
                       (2.22, 0.1464)
                       (2.24, 0.1293)
                       (2.26, 0.1138)
                       (2.28, 0.0999)
                       (2.30, 0.0875)
                       (2.32, 0.0765)
                       (2.34, 0.0667)
                       (2.36, 0.0580)
                       (2.38, 0.0503)
                       (2.40, 0.0435)
                       (2.42, 0.0376)
                       (2.44, 0.0324)
                       (2.46, 0.0278)
                       (2.48, 0.0239)
                       (2.50, 0.0204)
                       (2.52, 0.0174)
                       (2.54, 0.0149)
                       (2.56, 0.0126)
                       (2.58, 0.0107)
                       (2.60, 0.0091)
                       (2.62, 0.0077)
                       (2.64, 0.0065)
                       (2.66, 0.0055)
                       (2.68, 0.0046)
                       (2.70, 0.0038)
                       (2.72, 0.0032)
                       (2.74, 0.0027)
                       (2.76, 0.0022)
                       (2.78, 0.0019)
                       (2.80, 0.0016)
                       (2.82, 0.0013)
                       (2.84, 0.0011)
                       (2.86, 0.0009)
                       (2.88, 0.0007)
                       (2.90, 0.0006)
                       (2.92, 0.0005)
                       (2.94, 0.0004)
                       (2.96, 0.0003)
                       (2.98, 0.0003)
                       (3.00, 0.0002)
                       (3.02, 0.0002)
                       (3.04, 0.0001)
                       (3.06, 0.0001)
                       (3.08, 0.0001)
                       (3.10, 0.0001)
                       (3.12, 0.0001)
                       (3.14, 0.0001)
                         (3.16, 0.)
                         (3.18, 0.)
                         (3.20, 0.)
                         (3.22, 0.)
                         (3.24, 0.)
                         (3.26, 0.)
                         (3.28, 0.)
                         (3.30, 0.)
                         (3.32, 0.)
                         (3.34, 0.)
                         (3.36, 0.)
                         (3.38, 0.)
                         (3.40, 0.)
                         (3.42, 0.)
                         (3.44, 0.)
                         (3.46, 0.)
                         (3.48, 0.)
                         (3.50, 0.)
                         (3.52, 0.)
                         (3.54, 0.)
                         (3.56, 0.)
                         (3.58, 0.)
                         (3.60, 0.)
                         (3.62, 0.)
                         (3.64, 0.)
                         (3.66, 0.)
                         (3.68, 0.)
                         (3.70, 0.)
                         (3.72, 0.)
                         (3.74, 0.)
                         (3.76, 0.)
                         (3.78, 0.)
                         (3.80, 0.)
                         (3.82, 0.)
                         (3.84, 0.)
                         (3.86, 0.)
                         (3.88, 0.)
                         (3.90, 0.)
                         (3.92, 0.)
                         (3.94, 0.)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
         }; 
\addplot [
       % color=red!12!blue
       color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                         (0.28, 0.)
                         (0.30, 0.)
                         (0.32, 0.)
                         (0.34, 0.)
                         (0.36, 0.)
                         (0.38, 0.)
                         (0.40, 0.)
                         (0.42, 0.)
                         (0.44, 0.)
                         (0.46, 0.)
                         (0.48, 0.)
                         (0.50, 0.)
                         (0.52, 0.)
                         (0.54, 0.)
                         (0.56, 0.)
                         (0.58, 0.)
                         (0.60, 0.)
                       (0.62, 0.0001)
                       (0.64, 0.0001)
                       (0.66, 0.0002)
                       (0.68, 0.0004)
                       (0.70, 0.0006)
                       (0.72, 0.0010)
                       (0.74, 0.0015)
                       (0.76, 0.0023)
                       (0.78, 0.0035)
                       (0.80, 0.0051)
                       (0.82, 0.0073)
                       (0.84, 0.0103)
                       (0.86, 0.0143)
                       (0.88, 0.0196)
                       (0.90, 0.0264)
                       (0.92, 0.0351)
                       (0.94, 0.0460)
                       (0.96, 0.0595)
                       (0.98, 0.0760)
                       (1.00, 0.0957)
                       (1.02, 0.1192)
                       (1.04, 0.1467)
                       (1.06, 0.1785)
                       (1.08, 0.2149)
                       (1.10, 0.2560)
                       (1.12, 0.3019)
                       (1.14, 0.3525)
                       (1.16, 0.4077)
                       (1.18, 0.4672)
                       (1.20, 0.5306)
                       (1.22, 0.5974)
                       (1.24, 0.6669)
                       (1.26, 0.7385)
                       (1.28, 0.8112)
                       (1.30, 0.8842)
                       (1.32, 0.9566)
                       (1.34, 1.0274)
                       (1.36, 1.0955)
                       (1.38, 1.1601)
                       (1.40, 1.2203)
                       (1.42, 1.2751)
                       (1.44, 1.3239)
                       (1.46, 1.3661)
                       (1.48, 1.4010)
                       (1.50, 1.4283)
                       (1.52, 1.4477)
                       (1.54, 1.4591)
                       (1.56, 1.4625)
                       (1.58, 1.4580)
                       (1.60, 1.4459)
                       (1.62, 1.4266)
                       (1.64, 1.4004)
                       (1.66, 1.3680)
                       (1.68, 1.3300)
                       (1.70, 1.2869)
                       (1.72, 1.2395)
                       (1.74, 1.1885)
                       (1.76, 1.1346)
                       (1.78, 1.0785)
                       (1.80, 1.0208)
                       (1.82, 0.9623)
                       (1.84, 0.9034)
                       (1.86, 0.8448)
                       (1.88, 0.7869)
                       (1.90, 0.7302)
                       (1.92, 0.6750)
                       (1.94, 0.6217)
                       (1.96, 0.5706)
                       (1.98, 0.5219)
                       (2.00, 0.4756)
                       (2.02, 0.4320)
                       (2.04, 0.3911)
                       (2.06, 0.3529)
                       (2.08, 0.3174)
                       (2.10, 0.2846)
                       (2.12, 0.2544)
                       (2.14, 0.2267)
                       (2.16, 0.2014)
                       (2.18, 0.1784)
                       (2.20, 0.1576)
                       (2.22, 0.1388)
                       (2.24, 0.1219)
                       (2.26, 0.1068)
                       (2.28, 0.0933)
                       (2.30, 0.0813)
                       (2.32, 0.0706)
                       (2.34, 0.0612)
                       (2.36, 0.0529)
                       (2.38, 0.0456)
                       (2.40, 0.0393)
                       (2.42, 0.0337)
                       (2.44, 0.0289)
                       (2.46, 0.0246)
                       (2.48, 0.0210)
                       (2.50, 0.0179)
                       (2.52, 0.0152)
                       (2.54, 0.0128)
                       (2.56, 0.0108)
                       (2.58, 0.0091)
                       (2.60, 0.0077)
                       (2.62, 0.0065)
                       (2.64, 0.0054)
                       (2.66, 0.0045)
                       (2.68, 0.0038)
                       (2.70, 0.0031)
                       (2.72, 0.0026)
                       (2.74, 0.0022)
                       (2.76, 0.0018)
                       (2.78, 0.0015)
                       (2.80, 0.0012)
                       (2.82, 0.0010)
                       (2.84, 0.0008)
                       (2.86, 0.0007)
                       (2.88, 0.0006)
                       (2.90, 0.0005)
                       (2.92, 0.0004)
                       (2.94, 0.0003)
                       (2.96, 0.0002)
                       (2.98, 0.0002)
                       (3.00, 0.0002)
                       (3.02, 0.0001)
                       (3.04, 0.0001)
                       (3.06, 0.0001)
                       (3.08, 0.0001)
                       (3.10, 0.0001)
                         (3.12, 0.)
                         (3.14, 0.)
                         (3.16, 0.)
                         (3.18, 0.)
                         (3.20, 0.)
                         (3.22, 0.)
                         (3.24, 0.)
                         (3.26, 0.)
                         (3.28, 0.)
                         (3.30, 0.)
                         (3.32, 0.)
                         (3.34, 0.)
                         (3.36, 0.)
                         (3.38, 0.)
                         (3.40, 0.)
                         (3.42, 0.)
                         (3.44, 0.)
                         (3.46, 0.)
                         (3.48, 0.)
                         (3.50, 0.)
                         (3.52, 0.)
                         (3.54, 0.)
                         (3.56, 0.)
                         (3.58, 0.)
                         (3.60, 0.)
                         (3.62, 0.)
                         (3.64, 0.)
                         (3.66, 0.)
                         (3.68, 0.)
                         (3.70, 0.)
                         (3.72, 0.)
                         (3.74, 0.)
                         (3.76, 0.)
                         (3.78, 0.)
                         (3.80, 0.)
                         (3.82, 0.)
                         (3.84, 0.)
                         (3.86, 0.)
                         (3.88, 0.)
                         (3.90, 0.)
                         (3.92, 0.)
                         (3.94, 0.)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
            }; 
\addplot [
     %   color=red!08!blue
     color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                         (0.28, 0.)
                         (0.30, 0.)
                         (0.32, 0.)
                         (0.34, 0.)
                         (0.36, 0.)
                         (0.38, 0.)
                         (0.40, 0.)
                         (0.42, 0.)
                         (0.44, 0.)
                         (0.46, 0.)
                         (0.48, 0.)
                         (0.50, 0.)
                         (0.52, 0.)
                         (0.54, 0.)
                         (0.56, 0.)
                         (0.58, 0.)
                         (0.60, 0.)
                         (0.62, 0.)
                       (0.64, 0.0001)
                       (0.66, 0.0002)
                       (0.68, 0.0003)
                       (0.70, 0.0004)
                       (0.72, 0.0007)
                       (0.74, 0.0011)
                       (0.76, 0.0017)
                       (0.78, 0.0026)
                       (0.80, 0.0038)
                       (0.82, 0.0056)
                       (0.84, 0.0081)
                       (0.86, 0.0114)
                       (0.88, 0.0159)
                       (0.90, 0.0217)
                       (0.92, 0.0292)
                       (0.94, 0.0388)
                       (0.96, 0.0508)
                       (0.98, 0.0657)
                       (1.00, 0.0837)
                       (1.02, 0.1054)
                       (1.04, 0.1312)
                       (1.06, 0.1612)
                       (1.08, 0.1960)
                       (1.10, 0.2356)
                       (1.12, 0.2802)
                       (1.14, 0.3299)
                       (1.16, 0.3845)
                       (1.18, 0.4439)
                       (1.20, 0.5076)
                       (1.22, 0.5752)
                       (1.24, 0.6460)
                       (1.26, 0.7194)
                       (1.28, 0.7945)
                       (1.30, 0.8704)
                       (1.32, 0.9460)
                       (1.34, 1.0204)
                       (1.36, 1.0924)
                       (1.38, 1.1610)
                       (1.40, 1.2253)
                       (1.42, 1.2843)
                       (1.44, 1.3371)
                       (1.46, 1.3830)
                       (1.48, 1.4214)
                       (1.50, 1.4519)
                       (1.52, 1.4740)
                       (1.54, 1.4877)
                       (1.56, 1.4928)
                       (1.58, 1.4895)
                       (1.60, 1.4781)
                       (1.62, 1.4589)
                       (1.64, 1.4323)
                       (1.66, 1.3991)
                       (1.68, 1.3598)
                       (1.70, 1.3151)
                       (1.72, 1.2657)
                       (1.74, 1.2125)
                       (1.76, 1.1562)
                       (1.78, 1.0975)
                       (1.80, 1.0373)
                       (1.82, 0.9761)
                       (1.84, 0.9146)
                       (1.86, 0.8535)
                       (1.88, 0.7932)
                       (1.90, 0.7342)
                       (1.92, 0.6770)
                       (1.94, 0.6218)
                       (1.96, 0.5690)
                       (1.98, 0.5188)
                       (2.00, 0.4713)
                       (2.02, 0.4266)
                       (2.04, 0.3848)
                       (2.06, 0.3459)
                       (2.08, 0.3099)
                       (2.10, 0.2768)
                       (2.12, 0.2464)
                       (2.14, 0.2186)
                       (2.16, 0.1934)
                       (2.18, 0.1705)
                       (2.20, 0.1499)
                       (2.22, 0.1314)
                       (2.24, 0.1148)
                       (2.26, 0.1001)
                       (2.28, 0.0870)
                       (2.30, 0.0754)
                       (2.32, 0.0651)
                       (2.34, 0.0561)
                       (2.36, 0.0483)
                       (2.38, 0.0414)
                       (2.40, 0.0354)
                       (2.42, 0.0302)
                       (2.44, 0.0257)
                       (2.46, 0.0218)
                       (2.48, 0.0185)
                       (2.50, 0.0156)
                       (2.52, 0.0132)
                       (2.54, 0.0111)
                       (2.56, 0.0093)
                       (2.58, 0.0078)
                       (2.60, 0.0065)
                       (2.62, 0.0054)
                       (2.64, 0.0045)
                       (2.66, 0.0037)
                       (2.68, 0.0031)
                       (2.70, 0.0026)
                       (2.72, 0.0021)
                       (2.74, 0.0017)
                       (2.76, 0.0014)
                       (2.78, 0.0012)
                       (2.80, 0.0010)
                       (2.82, 0.0008)
                       (2.84, 0.0006)
                       (2.86, 0.0005)
                       (2.88, 0.0004)
                       (2.90, 0.0003)
                       (2.92, 0.0003)
                       (2.94, 0.0002)
                       (2.96, 0.0002)
                       (2.98, 0.0001)
                       (3.00, 0.0001)
                       (3.02, 0.0001)
                       (3.04, 0.0001)
                       (3.06, 0.0001)
                         (3.08, 0.)
                         (3.10, 0.)
                         (3.12, 0.)
                         (3.14, 0.)
                         (3.16, 0.)
                         (3.18, 0.)
                         (3.20, 0.)
                         (3.22, 0.)
                         (3.24, 0.)
                         (3.26, 0.)
                         (3.28, 0.)
                         (3.30, 0.)
                         (3.32, 0.)
                         (3.34, 0.)
                         (3.36, 0.)
                         (3.38, 0.)
                         (3.40, 0.)
                         (3.42, 0.)
                         (3.44, 0.)
                         (3.46, 0.)
                         (3.48, 0.)
                         (3.50, 0.)
                         (3.52, 0.)
                         (3.54, 0.)
                         (3.56, 0.)
                         (3.58, 0.)
                         (3.60, 0.)
                         (3.62, 0.)
                         (3.64, 0.)
                         (3.66, 0.)
                         (3.68, 0.)
                         (3.70, 0.)
                         (3.72, 0.)
                         (3.74, 0.)
                         (3.76, 0.)
                         (3.78, 0.)
                         (3.80, 0.)
                         (3.82, 0.)
                         (3.84, 0.)
                         (3.86, 0.)
                         (3.88, 0.)
                         (3.90, 0.)
                         (3.92, 0.)
                         (3.94, 0.)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
       }; 
\addplot [
       % color=red!04!blue
       color=blue
    ]
    coordinates
    {
                          (0, 0.)
                         (0.02, 0.)
                         (0.04, 0.)
                         (0.06, 0.)
                         (0.08, 0.)
                         (0.10, 0.)
                         (0.12, 0.)
                         (0.14, 0.)
                         (0.16, 0.)
                         (0.18, 0.)
                         (0.20, 0.)
                         (0.22, 0.)
                         (0.24, 0.)
                         (0.26, 0.)
                         (0.28, 0.)
                         (0.30, 0.)
                         (0.32, 0.)
                         (0.34, 0.)
                         (0.36, 0.)
                         (0.38, 0.)
                         (0.40, 0.)
                         (0.42, 0.)
                         (0.44, 0.)
                         (0.46, 0.)
                         (0.48, 0.)
                         (0.50, 0.)
                         (0.52, 0.)
                         (0.54, 0.)
                         (0.56, 0.)
                         (0.58, 0.)
                         (0.60, 0.)
                         (0.62, 0.)
                       (0.64, 0.0001)
                       (0.66, 0.0001)
                       (0.68, 0.0002)
                       (0.70, 0.0003)
                       (0.72, 0.0005)
                       (0.74, 0.0008)
                       (0.76, 0.0012)
                       (0.78, 0.0019)
                       (0.80, 0.0029)
                       (0.82, 0.0043)
                       (0.84, 0.0063)
                       (0.86, 0.0091)
                       (0.88, 0.0128)
                       (0.90, 0.0178)
                       (0.92, 0.0243)
                       (0.94, 0.0327)
                       (0.96, 0.0434)
                       (0.98, 0.0567)
                       (1.00, 0.0732)
                       (1.02, 0.0932)
                       (1.04, 0.1172)
                       (1.06, 0.1455)
                       (1.08, 0.1785)
                       (1.10, 0.2166)
                       (1.12, 0.2599)
                       (1.14, 0.3084)
                       (1.16, 0.3623)
                       (1.18, 0.4213)
                       (1.20, 0.4850)
                       (1.22, 0.5532)
                       (1.24, 0.6252)
                       (1.26, 0.7002)
                       (1.28, 0.7774)
                       (1.30, 0.8559)
                       (1.32, 0.9346)
                       (1.34, 1.0124)
                       (1.36, 1.0882)
                       (1.38, 1.1608)
                       (1.40, 1.2292)
                       (1.42, 1.2922)
                       (1.44, 1.3491)
                       (1.46, 1.3988)
                       (1.48, 1.4408)
                       (1.50, 1.4745)
                       (1.52, 1.4994)
                       (1.54, 1.5153)
                       (1.56, 1.5222)
                       (1.58, 1.5202)
                       (1.60, 1.5095)
                       (1.62, 1.4904)
                       (1.64, 1.4636)
                       (1.66, 1.4295)
                       (1.68, 1.3889)
                       (1.70, 1.3425)
                       (1.72, 1.2912)
                       (1.74, 1.2358)
                       (1.76, 1.1771)
                       (1.78, 1.1159)
                       (1.80, 1.0530)
                       (1.82, 0.9892)
                       (1.84, 0.9251)
                       (1.86, 0.8615)
                       (1.88, 0.7988)
                       (1.90, 0.7376)
                       (1.92, 0.6784)
                       (1.94, 0.6214)
                       (1.96, 0.5669)
                       (1.98, 0.5153)
                       (2.00, 0.4666)
                       (2.02, 0.4209)
                       (2.04, 0.3783)
                       (2.06, 0.3388)
                       (2.08, 0.3024)
                       (2.10, 0.2690)
                       (2.12, 0.2384)
                       (2.14, 0.2106)
                       (2.16, 0.1855)
                       (2.18, 0.1628)
                       (2.20, 0.1425)
                       (2.22, 0.1243)
                       (2.24, 0.1081)
                       (2.26, 0.0937)
                       (2.28, 0.0810)
                       (2.30, 0.0698)
                       (2.32, 0.0600)
                       (2.34, 0.0515)
                       (2.36, 0.0440)
                       (2.38, 0.0375)
                       (2.40, 0.0319)
                       (2.42, 0.0270)
                       (2.44, 0.0229)
                       (2.46, 0.0193)
                       (2.48, 0.0162)
                       (2.50, 0.0136)
                       (2.52, 0.0114)
                       (2.54, 0.0095)
                       (2.56, 0.0079)
                       (2.58, 0.0066)
                       (2.60, 0.0055)
                       (2.62, 0.0045)
                       (2.64, 0.0037)
                       (2.66, 0.0031)
                       (2.68, 0.0025)
                       (2.70, 0.0021)
                       (2.72, 0.0017)
                       (2.74, 0.0014)
                       (2.76, 0.0011)
                       (2.78, 0.0009)
                       (2.80, 0.0008)
                       (2.82, 0.0006)
                       (2.84, 0.0005)
                       (2.86, 0.0004)
                       (2.88, 0.0003)
                       (2.90, 0.0003)
                       (2.92, 0.0002)
                       (2.94, 0.0002)
                       (2.96, 0.0001)
                       (2.98, 0.0001)
                       (3.00, 0.0001)
                       (3.02, 0.0001)
                       (3.04, 0.0001)
                         (3.06, 0.)
                         (3.08, 0.)
                         (3.10, 0.)
                         (3.12, 0.)
                         (3.14, 0.)
                         (3.16, 0.)
                         (3.18, 0.)
                         (3.20, 0.)
                         (3.22, 0.)
                         (3.24, 0.)
                         (3.26, 0.)
                         (3.28, 0.)
                         (3.30, 0.)
                         (3.32, 0.)
                         (3.34, 0.)
                         (3.36, 0.)
                         (3.38, 0.)
                         (3.40, 0.)
                         (3.42, 0.)
                         (3.44, 0.)
                         (3.46, 0.)
                         (3.48, 0.)
                         (3.50, 0.)
                         (3.52, 0.)
                         (3.54, 0.)
                         (3.56, 0.)
                         (3.58, 0.)
                         (3.60, 0.)
                         (3.62, 0.)
                         (3.64, 0.)
                         (3.66, 0.)
                         (3.68, 0.)
                         (3.70, 0.)
                         (3.72, 0.)
                         (3.74, 0.)
                         (3.76, 0.)
                         (3.78, 0.)
                         (3.80, 0.)
                         (3.82, 0.)
                         (3.84, 0.)
                         (3.86, 0.)
                         (3.88, 0.)
                         (3.90, 0.)
                         (3.92, 0.)
                         (3.94, 0.)
                         (3.96, 0.)
                         (3.98, 0.)
                         (4.00, 0.)
};
\end{axis}
\end{tikzpicture}
